Characterizing Transition Temperature Gas in the Galactic Corona

We present a study of the properties of the transition temperature (T~10^5 K) gas in the Milky Way corona, based on measurements of OVI, NV, CIV, SiIV and FeIII absorption lines seen in the far ultraviolet spectra of 58 sightlines to extragalactic targets, obtained with Far-Ultraviolet Spectroscopic Explorer (FUSE) and Space Telescope Imaging Spectrograph. In many sightlines the Galactic absorption profiles show multiple components, which are analyzed separately. We find that the highly-ionized atoms are distributed irregularly in a layer with a scaleheight of about 3 kpc, which rotates along with the gas in the disk, without an obvious gradient in the rotation velocity away from the Galactic plane. Within this layer the gas has randomly oriented velocities with a dispersion of 40-60 km/s. On average the integrated column densities are log N(OVI)=14.3, log N(NV)=13.5, log N(CIV)=14.2, log N(SiIV)=13.6 and log N(FeIII)=14.2, with a dispersion of just 0.2 dex in each case. In sightlines around the Galactic Center and Galactic North Pole all column densities are enhanced by a factor ~2, while at intermediate latitudes in the southern sky there is a deficit in N(OVI) of about a factor 2, but no deficit for the other ions. We compare the column densities and ionic ratios to a series of theoretical predictions: collisional ionization equilibrium, shock ionization, conductive interfaces, turbulent mixing, thick disk supernovae, static non-equilibrium ionization (NIE) radiative cooling and an NIE radiative cooling model in which the gas flows through the cooling zone. None of these models can fully reproduce the data, but it is clear that non-equilibrium ionization radiative cooling is important in generating the transition temperature gas.

==> (inline-0) <==
\begin{deluxetable}{lcccrrcrrcr}
\tablenum{\Tres} \tablewidth{0pt}
\tabcolsep=3pt
\tablecaption{Measurements$^a$}
\tabletypesize{\scriptsize}
\tablehead{%
\ch{Object} &\ch{vel. range}&\ch{ion} &\multicolumn{3}{c}{strong line}         &\multicolumn{3}{c}{weak line}           &\multicolumn{2}{c}{ratios}            \\
            &               &         &\multicolumn{3}{c}{\rulei}              &\multicolumn{3}{c}{\rulei}              &\multicolumn{2}{c}{\ruler}            \\
            &               &         &\ch{log\,$N$} &\ch{$<v>$}  &\ch{FWHM}   &\ch{log\,$N$} &\ch{$<v>$}  &\ch{FWHM}   &\ch{ions} &\ch{log\,ratio}            \\
%           &               &         &\ch{log\,$N$} &\ch{$<v>$}  &\ch{FWHM}   &\ch{log\,$N$} &\ch{$<v>$}  &\ch{FWHM}   &\ch{ions} &\ch{log\,ratio} & \ch{flag} \\
            &\ch{\kms}]     &         &\ch{[\cmm2]}  &\ch{[\kms]} &\ch{[\kms]} &\ch{[\cmm2]}  &\ch{[\kms]} &\ch{[\kms]} &                                      \\
%TABLERES
\ch{(1)} &\ch{(2)} &\ch{(3)} &\ch{(4)} &\ch{(5)} &\ch{(6)} &\ch{(7)} &\ch{(8)} &\ch{(9)} &\ch{(10)} &\ch{(11)} }
\tablecolumns{11}
\tablenum{2}
\tablewidth{0pt}
\startdata
3C249.1        & $-$100:70   & OVI   & 14.38\e0.03\e0.01 &         &        &[14.36\e0.05\e0.17]&         &        &           &             \\ % N=0 0 0 0 0 0 NORATIO
               &           & NV    & $<$13.32          &         &        &[\Lya]             &         &        & NV/OVI    & $<$$-$1.06    \\ % N=NV/OVI 13.32 0.00 0.00 14.38 0.03 0.01
               &           & CIV   & 13.86\e0.04\e0.01 & $-$38\e2  & 68\e7  & 13.85\e0.08\e0.01 & $-$35\e2  & 75\e7  & CIV/OVI   & $-$0.52\e0.09 \\ % N=CIV/OVI 13.86 0.09 0.01 14.38 0.03 0.01
               &           & SiIV  & 13.39\e0.03\e0.01 & $-$40\e1  & 58\e6  &[\Lya]             &         &        & SiIV/CIV  & $-$0.47\e0.09 \\ % N=SiIV/CIV 13.39 0.03 0.01 13.86 0.09 0.01
               &           & FeIII & 14.27\e0.05\e0.01 & $-$39\e3  & 72\e7  &                   &         &        & FeIII/CIV &  0.41\e0.10 \\ % N=FeIII/CIV 14.27 0.05 0.01 13.86 0.09 0.01
               &           & SIII  &[\Ht]              &         &        &                   &         &        &           &             \\ % N=0 0 0 0 0 0 NORATIO
               & $-$100:$-$30  & OVI   & 14.10\e0.04\e0.02 &         &        &[14.18\e0.05\e0.19]&         &        &           &             \\ % N=0 0 0 0 0 0 NORATIO
               &           & NV    & $<$13.05          &         &        &[\Lya]             &         &        & NV/OVI    & $<$$-$1.05    \\ % N=NV/OVI 13.05 0.00 0.00 14.10 0.04 0.02
               &           & CIV   & 13.68\e0.04\e0.01 & $-$56\e5  & 37\e6  & 13.65\e0.08\e0.01 &         &        & CIV/OVI   & $-$0.44\e0.10 \\ % N=CIV/OVI 13.66 0.09 0.01 14.10 0.04 0.02
               &           & SiIV  & 13.21\e0.03\e0.02 & $-$55\e6  & 41\e9  &[\Lya]             &         &        & SiIV/CIV  & $-$0.45\e0.09 \\ % N=SiIV/CIV 13.21 0.03 0.02 13.66 0.09 0.01
               &           & FeIII & 14.11\e0.05\e0.02 &         &        &                   &         &        & FeIII/CIV &  0.45\e0.10 \\ % N=FeIII/CIV 14.11 0.05 0.02 13.66 0.09 0.01
               &           & SIII  &[\Ht]              &         &        &                   &         &        &           &             \\ % N=0 0 0 0 0 0 NORATIO
               &  $-$30:20   & OVI   & 13.94\e0.04\e0.03 &         &        &[13.80\e0.09\e0.11]&         &        &           &             \\ % N=0 0 0 0 0 0 NORATIO
               &           & NV    & $<$13.00          &         &        &[\Lya]             &         &        & NV/OVI    & $<$$-$0.94    \\ % N=NV/OVI 13.00 0.00 0.00 13.94 0.04 0.03
               &           & CIV   & 13.41\e0.05\e0.02 &         &        & 13.42\e0.10\e0.02 &         &        & CIV/OVI   & $-$0.53\e0.12 \\ % N=CIV/OVI 13.41 0.11 0.03 13.94 0.04 0.03
               &           & SiIV  & 13.03\e0.04\e0.02 &         &        &[\Lya]             &         &        & SiIV/CIV  & $-$0.38\e0.12 \\ % N=SiIV/CIV 13.03 0.04 0.02 13.41 0.11 0.03
               &           & FeIII & 13.79\e0.08\e0.04 &         &        &                   &         &        & FeIII/CIV &  0.38\e0.14 \\ % N=FeIII/CIV 13.79 0.08 0.04 13.41 0.11 0.03
               &           & SIII  &[\Ht]              &         &        &                   &         &        &           &             \\ % N=0 0 0 0 0 0 NORATIO
               &   20:70   & OVI   & 13.50\e0.09\e0.04 &         &        &[13.59\e0.02\e0.01]&         &        &           &             \\ % N=0 0 0 0 0 0 NORATIO
               &           & NV    & $<$13.06          &         &        &[\Lya]             &         &        & NV/OVI    & $<$$-$0.44    \\ % N=NV/OVI 13.06 0.00 0.00 13.50 0.09 0.04
               &           & CIV   & $<$12.88          &         &        & $<$13.25          &         &        & CIV/OVI   & $<$$-$0.62    \\ % N=CIV/OVI 12.88 0.00 0.00 13.50 0.09 0.04
               &           & SiIV  & $<$12.31          &         &        & $<$12.66          &         &        &           &             \\ % N=SiIV/CIV 12.31 0.00 0.00 12.88 0.00 0.00
               &           & FeIII & $<$13.49          &         &        &                   &         &        &           &             \\ % N=FeIII/CIV 13.49 0.00 0.00 12.88 0.00 0.00
               &           & SIII  &[\Ht]              &         &        &                   &         &        &           &             \\ % N=0 0 0 0 0 0 NORATIO
3C273.0        & $-$110:105  & OVI   & 14.73\e0.02\e0.01 &         &        &[\Ht]              &         &        &           &             \\ % N=0 0 0 0 0 0 NORATIO
               &           & NV    & 13.94\e0.02\e0.01 &  $-$8\e1  & 94\e4  & 13.90\e0.03\e0.01 &  $-$6\e2  & 101\e6 & NV/OVI    & $-$0.81\e0.04 \\ % N=NV/OVI 13.92 0.04 0.01 14.73 0.02 0.01
               &           & CIV   & 14.51\e0.02\e0.01 &         &        & 14.50\e0.02\e0.01 &         &        & CIV/OVI   & $-$0.22\e0.04 \\ % N=CIV/OVI 14.51 0.03 0.01 14.73 0.02 0.01
               &           & SiIV  &[\Lya]             &         &        & 13.85\e0.02\e0.01 & $-$13\e1  & 76\e4  & SiIV/CIV  & $-$0.66\e0.04 \\ % N=SiIV/CIV 13.85 0.02 0.01 14.51 0.03 0.01
               &           & FeIII & 14.38\e0.02\e0.02 &  $-$9\e7  & 83\e15 &                   &         &        & FeIII/CIV & $-$0.13\e0.04 \\ % N=FeIII/CIV 14.38 0.02 0.02 14.51 0.03 0.01
               &           & SIII  & 14.63\e0.02\e0.09 &  $-$3\e5  & 88\e8  &                   &         &        & SIII/CIV  &  0.12\e0.04 \\ % N=SIII/CIV 14.63 0.02 0.09 14.51 0.03 0.01
3C351.0        &  $-$60:35   & OVI   &[\NOFLUX]          &         &        &[\NOFLUX]          &         &        &           &             \\ % N=0 0 0 0 0 0 NORATIO
               &           & NV    & 13.63\e0.05\e0.01 & $-$18\e4  & 43\e9  & 13.60\e0.09\e0.02 &         &        &           &             \\ % N=0 0 0 0 0 0 NORATIO
               &           & CIV   & 13.96\e0.02\e0.01 & $-$19\e4  & 54\e4  & 14.02\e0.04\e0.01 & $-$18\e4  & 54\e4  &           &             \\ % N=0 0 0 0 0 0 NORATIO
               &           & SiIV  & 13.29\e0.02\e0.01 & $-$17\e4  & 52\e3  & 13.33\e0.04\e0.04 & $-$18\e13 & 55\e9  & SiIV/CIV  & $-$0.68\e0.06 \\ % N=SiIV/CIV 13.31 0.04 0.04 13.99 0.04 0.01
               &           & FeIII &[\Lyk]             &         &        &                   &         &        &           &             \\ % N=0 0 0 0 0 0 NORATIO
               &           & SIII  &[\NOFLUX]          &         &        &                   &         &        &           &             \\ % N=0 0 0 0 0 0 NORATIO
ESO141$-$G55     & $-$110:85   & OVI   & 14.51\e0.02\e0.01 &  0\e2  & 85\e5   & 14.58\e0.03\e0.17 &         &        &           &             \\ % N=0 0 0 0 0 0 NORATIO
               &           & NV    & 13.67\e0.06\e0.01 &  $-$4\e3  & 95\e8  & 13.77\e0.08\e0.01 &  2\e6  & 93\e12  & NV/OVI    & $-$0.82\e0.11 \\ % N=NV/OVI 13.72 0.10 0.01 14.54 0.04 0.17
               &           & CIV   & 14.31\e0.06\e0.01 &         &        & 14.54\e0.06\e0.01 &  $-$8\e2  & 98\e3  & CIV/OVI   &  0.11\e0.09 \\ % N=CIV/OVI 14.65 0.08 0.01 14.54 0.04 0.17
               &           & SiIV  & 13.82\e0.05\e0.01 &  $-$2\e2  & 86\e5  & 13.90\e0.05\e0.01 &  $-$2\e2  & 87\e5  & SiIV/CIV  & $-$0.79\e0.11 \\ % N=SiIV/CIV 13.86 0.07 0.01 14.65 0.08 0.01
               &           & FeIII &[FeII]             &         &        &                   &         &        &           &             \\ % N=0 0 0 0 0 0 NORATIO
               &           & SIII  &[\Ht]              &         &        &                   &         &        &           &             \\ % N=0 0 0 0 0 0 NORATIO
               & $-$110:$-$30  & OVI   & 13.83\e0.05\e0.05 & $-$56\e8  & 35\e7  & 14.05\e0.05\e0.29 &         &        &           &             \\ % N=0 0 0 0 0 0 NORATIO
               &           & NV    & 13.06\e0.14\e0.05 & $-$58\e9  & 44\e12 & $<$13.33          &         &        & NV/OVI    & $-$0.88\e0.16 \\ % N=NV/OVI 13.06 0.14 0.05 13.94 0.07 0.29
               &           & CIV   & 13.84\e0.07\e0.01 & $-$55\e7  & 39\e9  & 14.00\e0.06\e0.01 & $-$62\e7  & 45\e6  & CIV/OVI   &  0.14\e0.11 \\ % N=CIV/OVI 14.08 0.09 0.01 13.94 0.07 0.29
               &           & SiIV  & 13.13\e0.06\e0.02 &         &        & 13.19\e0.09\e0.03 &         &        & SiIV/CIV  & $-$0.92\e0.14 \\ % N=SiIV/CIV 13.16 0.11 0.04 14.08 0.09 0.01
               &           & FeIII &[FeII]             &         &        &                   &         &        &           &             \\ % N=0 0 0 0 0 0 NORATIO
               &           & SIII  &[\Ht]              &         &        &                   &         &        &           &             \\ % N=0 0 0 0 0 0 NORATIO
               &  $-$30:30   & OVI   & 14.30\e0.03\e0.02 &  4\e5  & 32\e2   & 14.26\e0.03\e0.07 &         &        &           &             \\ % N=0 0 0 0 0 0 NORATIO
               &           & NV    & 13.42\e0.07\e0.02 &         &        & 13.48\e0.09\e0.03 &         &        & NV/OVI    & $-$0.83\e0.12 \\ % N=NV/OVI 13.45 0.11 0.04 14.28 0.04 0.07
               &           & CIV   & 14.00\e0.11\e0.02 &  0\e8  & 39\e2   & 14.28\e0.09\e0.01 &  1\e5  & 34\e2   & CIV/OVI   &  0.14\e0.15 \\ % N=CIV/OVI 14.42 0.14 0.02 14.28 0.04 0.07
               &           & SiIV  & 13.60\e0.08\e0.01 &  1\e5  & 34\e2   & 13.69\e0.06\e0.01 &  0\e5  & 33\e2   & SiIV/CIV  & $-$0.78\e0.17 \\ % N=SiIV/CIV 13.64 0.10 0.01 14.42 0.14 0.02
               &           & FeIII & 14.21\e0.03\e0.03 &  3\e4  & 28\e3   &                   &         &        & FeIII/CIV & $-$0.21\e0.14 \\ % N=FeIII/CIV 14.21 0.03 0.03 14.42 0.14 0.02
               &           & SIII  &[\Ht]              &         &        &                   &         &        &           &             \\ % N=0 0 0 0 0 0 NORATIO
               &   30:85   & OVI   & 13.84\e0.04\e0.06 &         &        & 13.99\e0.05\e0.12 &         &        &           &             \\ % N=0 0 0 0 0 0 NORATIO
               &           & NV    & 13.00\e0.13\e0.05 &         &        & 13.24\e0.13\e0.05 &         &        & NV/OVI    & $-$0.79\e0.19 \\ % N=NV/OVI 13.12 0.18 0.07 13.91 0.06 0.13
               &           & CIV   & 13.63\e0.08\e0.03 &         &        & 13.81\e0.08\e0.03 &         &        & CIV/OVI   & $-$0.01\e0.13 \\ % N=CIV/OVI 13.90 0.11 0.04 13.91 0.06 0.13
               &           & SiIV  & 13.15\e0.07\e0.03 &         &        & 13.22\e0.08\e0.03 &         &        & SiIV/CIV  & $-$0.71\e0.16 \\ % N=SiIV/CIV 13.19 0.11 0.04 13.90 0.11 0.04
               &           & FeIII & 13.72\e0.06\e0.08 &  46\e6  & 21\e5  &                   &         &        & FeIII/CIV & $-$0.18\e0.13 \\ % N=FeIII/CIV 13.72 0.06 0.08 13.90 0.11 0.04
               &           & SIII  &[\Ht]              &         &        &                   &         &        &           &             \\ % N=0 0 0 0 0 0 NORATIO
Fairall9       &  $-$60:70   & OVI   & 14.18\e0.10\e0.04 &         &        &[\Ht]              &         &        &           &             \\ % N=0 0 0 0 0 0 NORATIO
               &           & NV    & $<$13.34          &         &        & $<$13.62          &         &        & NV/OVI    & $<$$-$0.84    \\ % N=NV/OVI 13.34 0.00 0.00 14.18 0.10 0.04
               &           & CIV   & 14.04\e0.10\e0.01 &  $-$1\e2  & 70\e3  & 14.26\e0.07\e0.01 &  0\e4  & 76\e2   & CIV/OVI   & $-$0.03\e0.16 \\ % N=CIV/OVI 14.15 0.12 0.01 14.18 0.10 0.04
               &           & FeIII & $<$14.17          &         &        &                   &         &        & FeIII/CIV & $<$ 0.02    \\ % N=FeIII/CIV 14.17 0.00 0.00 14.15 0.12 0.01
               &           & SIII  & $<$14.69          &         &        &                   &         &        & SIII/CIV  & $<$ 0.54    \\ % N=SIII/CIV 14.69 0.00 0.00 14.15 0.12 0.01
               &  $-$60:0    & OVI   &[\Ht]              &         &        & $<$14.04          &         &        &           &             \\ % N=0 0 0 0 0 0 NORATIO
               &           & NV    & $<$13.24          &         &        & $<$13.45          &         &        &           &             \\ % N=NV/OVI 13.24 0.00 0.00 14.04 0.00 0.00
               &           & CIV   & 13.78\e0.13\e0.02 & $-$26\e4  & 30\e4  & 14.03\e0.10\e0.02 & $-$24\e5  & 31\e4  & CIV/OVI   & $>$$-$0.14    \\ % N=CIV/OVI 13.90 0.16 0.03 14.04 0.00 0.00
               &           & FeIII & $<$13.99          &         &        &                   &         &        & FeIII/CIV & $<$ 0.09    \\ % N=FeIII/CIV 13.99 0.00 0.00 13.90 0.16 0.03
               &           & SIII  & $<$14.48          &         &        &                   &         &        & SIII/CIV  & $<$ 0.58    \\ % N=SIII/CIV 14.48 0.00 0.00 13.90 0.16 0.03
               &    0:70   & OVI   & 14.18\e0.09\e0.03 &  37\e4  & 35\e2  &[\Ht]              &         &        &           &             \\ % N=0 0 0 0 0 0 NORATIO
               &           & NV    & $<$13.26          &         &        & $<$13.46          &         &        & NV/OVI    & $<$$-$0.92    \\ % N=NV/OVI 13.26 0.00 0.00 14.18 0.09 0.03
               &           & CIV   & 13.72\e0.12\e0.02 &  27\e6  & 33\e4  & 13.88\e0.09\e0.03 &  34\e9  & 42\e5  & CIV/OVI   & $-$0.38\e0.17 \\ % N=CIV/OVI 13.80 0.15 0.04 14.18 0.09 0.03
               &           & FeIII & $<$14.05          &         &        &                   &         &        & FeIII/CIV & $<$ 0.25    \\ % N=FeIII/CIV 14.05 0.00 0.00 13.80 0.15 0.04
               &           & SIII  & $<$14.52          &         &        &                   &         &        & SIII/CIV  & $<$ 0.72    \\ % N=SIII/CIV 14.52 0.00 0.00 13.80 0.15 0.04
HE0226$-$4110    &  $-$60:40   & OVI   &[\Lyg]             &         &        & 13.95\e0.07\e0.02 &  0\e3  & 43\e4   &           &             \\ % N=0 0 0 0 0 0 NORATIO
               &           & NV    & $<$13.14          &         &        & $<$13.42          &         &        & NV/OVI    & $<$$-$0.81    \\ % N=NV/OVI 13.14 0.00 0.00 13.95 0.07 0.02
               &           & CIV   &[OVI]              &         &        & 13.94\e0.05\e0.01 &  $-$7\e1  & 50\e4  & CIV/OVI   & $-$0.01\e0.09 \\ % N=CIV/OVI 13.94 0.05 0.01 13.95 0.07 0.02
               &           & SiIV  & 13.38\e0.03\e0.01 &  $-$7\e2  & 48\e3  & 13.40\e0.05\e0.01 &  $-$5\e2  & 42\e9  & SiIV/CIV  & $-$0.55\e0.08 \\ % N=SiIV/CIV 13.39 0.06 0.01 13.94 0.05 0.01
               &           & FeIII & 13.63\e0.08\e0.03 &  $-$4\e5  & 28\e11 &                   &         &        & FeIII/CIV & $-$0.31\e0.09 \\ % N=FeIII/CIV 13.63 0.08 0.03 13.94 0.05 0.01
               &           & SIII  & 14.16\e0.09\e0.03 &  $-$2\e1  & 27\e8  &                   &         &        & SIII/CIV  &  0.22\e0.10 \\ % N=SIII/CIV 14.16 0.09 0.03 13.94 0.05 0.01
               &  $-$60:$-$20  & OVI   &[\Lyg]             &         &        & $<$13.43          &         &        &           &             \\ % N=0 0 0 0 0 0 NORATIO
               &           & NV    & $<$12.88          &         &        & $<$13.21          &         &        &           &             \\ % N=NV/OVI 12.88 0.00 0.00 13.43 0.00 0.00
               &           & CIV   &[OVI]              &         &        & 13.44\e0.09\e0.03 &         &        & CIV/OVI   & $>$ 0.01    \\ % N=CIV/OVI 13.44 0.09 0.03 13.43 0.00 0.00
               &           & SiIV  & 12.88\e0.04\e0.02 &         &        & 12.79\e0.09\e0.06 &         &        & SiIV/CIV  & $-$0.60\e0.13 \\ % N=SiIV/CIV 12.84 0.10 0.06 13.44 0.09 0.03
               &           & FeIII & $<$13.20          &         &        &                   &         &        & FeIII/CIV & $<$$-$0.24    \\ % N=FeIII/CIV 13.20 0.00 0.00 13.44 0.09 0.03
               &           & SIII  & $<$13.73          &         &        &                   &         &        & SIII/CIV  & $<$ 0.29    \\ % N=SIII/CIV 13.73 0.00 0.00 13.44 0.09 0.03
               &  $-$20:40   & OVI   &[\Lyg]             &         &        & 13.89\e0.06\e0.02 &  5\e5  & 30\e3   &           &             \\ % N=0 0 0 0 0 0 NORATIO
               &           & NV    & $<$13.05          &         &        & $<$13.28          &         &        & NV/OVI    & $<$$-$0.84    \\ % N=NV/OVI 13.05 0.00 0.00 13.89 0.06 0.02
               &           & CIV   &[OVI]              &         &        & 13.80\e0.05\e0.01 &  4\e6  & 34\e3   & CIV/OVI   & $-$0.09\e0.08 \\ % N=CIV/OVI 13.80 0.05 0.01 13.89 0.06 0.02
               &           & SiIV  & 13.23\e0.03\e0.01 &  4\e5  & 28\e4   & 13.30\e0.05\e0.02 &         &        & SiIV/CIV  & $-$0.53\e0.08 \\ % N=SiIV/CIV 13.27 0.06 0.02 13.80 0.05 0.01
               &           & FeIII & 13.65\e0.07\e0.03 &  0\e4  & 26\e5   &                   &         &        & FeIII/CIV & $-$0.15\e0.09 \\ % N=FeIII/CIV 13.65 0.07 0.03 13.80 0.05 0.01
               &           & SIII  & 14.14\e0.07\e0.04 &  0\e3  & 27\e6   &                   &         &        & SIII/CIV  &  0.34\e0.09 \\ % N=SIII/CIV 14.14 0.07 0.04 13.80 0.05 0.01
HE0340$-$2703    &  $-$70:60   & NV    & $<$13.24          &         &        & $<$13.56          &         &        &           &             \\ % N=0 0 0 0 0 0 NORATIO
HE1029$-$1401    &  $-$20:70   & NV    & 13.39\e0.03\e0.03 &         &        & 13.35\e0.05\e0.06 &         &        &           &             \\ % N=0 0 0 0 0 0 NORATIO
HE1228+0131    &  $-$60:60   & OVI   &[\Lyb]             &         &        &[\UNK]             &         &        &           &             \\ % N=0 0 0 0 0 0 NORATIO
               &           & NV    & 13.62\e0.09\e0.02 &         &        & $<$13.74          &         &        &           &             \\ % N=0 0 0 0 0 0 NORATIO
               &           & CIV   & 14.28\e0.05\e0.01 &  $-$4\e2  & 58\e4  & 14.35\e0.04\e0.01 &  $-$5\e2  & 63\e2  &           &             \\ % N=0 0 0 0 0 0 NORATIO
               &           & SiIV  & 13.47\e0.03\e0.01 &  $-$4\e1  & 51\e5  & 13.30\e0.08\e0.01 &  $-$4\e3  & 43\e14 & SiIV/CIV  & $-$0.93\e0.11 \\ % N=SiIV/CIV 13.38 0.09 0.01 14.31 0.06 0.01
               &           & FeIII & 14.28\e0.09\e0.03 &  7\e7  & 61\e10  &                   &         &        & FeIII/CIV & $-$0.03\e0.11 \\ % N=FeIII/CIV 14.28 0.09 0.03 14.31 0.06 0.01
               &           & SIII  & $<$14.66          &         &        &                   &         &        & SIII/CIV  & $<$ 0.35    \\ % N=SIII/CIV 14.66 0.00 0.00 14.31 0.06 0.01
HS0624+6907    &  $-$90:35   & OVI   & 14.44\e0.04\e0.01 & $-$29\e3  & 65\e5  &[\Ht]              &         &        &           &             \\ % N=0 0 0 0 0 0 NORATIO
               &           & NV    & 13.55\e0.07\e0.01 &         &        & $<$13.52          &         &        & NV/OVI    & $-$0.89\e0.08 \\ % N=NV/OVI 13.55 0.07 0.01 14.44 0.04 0.01
               &           & CIV   & 13.95\e0.02\e0.01 &         &        & 13.80\e0.07\e0.01 &         &        & CIV/OVI   & $-$0.56\e0.08 \\ % N=CIV/OVI 13.88 0.07 0.01 14.44 0.04 0.01
               &           & SiIV  & 13.52\e0.02\e0.01 &         &        & 13.58\e0.02\e0.01 &         &        & SiIV/CIV  & $-$0.33\e0.08 \\ % N=SiIV/CIV 13.55 0.03 0.01 13.88 0.07 0.01
               &           & FeIII & 14.44\e0.04\e0.02 & $-$33\e3  & 57\e6  &                   &         &        & FeIII/CIV &  0.56\e0.08 \\ % N=FeIII/CIV 14.44 0.04 0.02 13.88 0.07 0.01
               &           & SIII  &[\Ht]              &         &        &                   &         &        &           &             \\ % N=0 0 0 0 0 0 NORATIO
               &  $-$90:$-$20  & OVI   & 14.19\e0.05\e0.04 &         &        &[\Ht]              &         &        &           &             \\ % N=0 0 0 0 0 0 NORATIO
               &           & NV    & 13.48\e0.06\e0.02 &         &        & $<$13.41          &         &        & NV/OVI    & $-$0.71\e0.08 \\ % N=NV/OVI 13.48 0.06 0.02 14.19 0.05 0.04
               &           & CIV   & 13.85\e0.02\e0.02 & $-$55\e0  & 44\e2  & 13.76\e0.06\e0.02 & $-$54\e8  & 46\e3  & CIV/OVI   & $-$0.39\e0.08 \\ % N=CIV/OVI 13.80 0.06 0.03 14.19 0.05 0.04
               &           & SiIV  & 13.46\e0.02\e0.02 & $-$55\e0  & 39\e3  & 13.48\e0.02\e0.02 & $-$54\e4  & 35\e4  & SiIV/CIV  & $-$0.33\e0.07 \\ % N=SiIV/CIV 13.47 0.03 0.03 13.80 0.06 0.03
               &           & FeIII & 14.27\e0.04\e0.05 &         &        &                   &         &        & FeIII/CIV &  0.47\e0.07 \\ % N=FeIII/CIV 14.27 0.04 0.05 13.80 0.06 0.03
               &           & SIII  &[\Ht]              &         &        &                   &         &        &           &             \\ % N=0 0 0 0 0 0 NORATIO
               &  $-$20:35   & OVI   & 14.11\e0.07\e0.05 &         &        &[\Ht]              &         &        &           &             \\ % N=0 0 0 0 0 0 NORATIO
               &           & NV    & $<$13.03          &         &        & $<$13.31          &         &        & NV/OVI    & $<$$-$1.08    \\ % N=NV/OVI 13.03 0.00 0.00 14.11 0.07 0.05
               &           & CIV   & 13.27\e0.06\e0.04 &  5\e9  & 38\e2   & $<$13.25          &         &        &           &             \\ % N=0 0 0 0 0 0 NORATIO
               &           & SiIV  & 12.65\e0.06\e0.04 &  2\e9  & 28\e5   & 12.92\e0.06\e0.03 &  11\e8  & 35\e5  &           &             \\ % N=0 0 0 0 0 0 NORATIO
               &           & FeIII & 13.97\e0.07\e0.09 &         &        &                   &         &        &           &             \\ % N=0 0 0 0 0 0 NORATIO
               &           & SIII  &[\Ht]              &         &        &                   &         &        &           &             \\ % N=0 0 0 0 0 0 NORATIO
MCG+10$-$16$-$111  & $-$120:20   & NV    & 13.35\e0.04\e0.02 & $-$45\e3  & 80\e3  &[\UNK]             &         &        &           &             \\ % N=0 0 0 0 0 0 NORATIO
MRC2251$-$178    &  $-$55:70   & OVI   & 14.08\e0.06\e0.03 &  0\e8  & 76\e5   & 14.04\e0.15\e0.05 &  4\e8  & 71\e6   &           &             \\ % N=0 0 0 0 0 0 NORATIO
               &           & NV    & $<$12.80          &         &        & $<$13.06          &         &        & NV/OVI    & $<$$-$1.26    \\ % N=NV/OVI 12.80 0.00 0.00 14.06 0.16 0.06
               &           & FeIII & 14.20\e0.05\e0.03 &  11\e4  & 65\e4  &                   &         &        &           &             \\ % N=0 0 0 0 0 0 NORATIO
               &           & SIII  &[\Ht]              &         &        &                   &         &        &           &             \\ % N=0 0 0 0 0 0 NORATIO
Mrk110         &  $-$70:60   & NV    & 13.37\e0.10\e0.03 &         &        & $<$13.47          &         &        &           &             \\ % N=0 0 0 0 0 0 NORATIO
Mrk205         &  $-$95:50   & OVI   & 14.16\e0.04\e0.02 &         &        & 14.21\e0.06\e0.03 &         &        &           &             \\ % N=0 0 0 0 0 0 NORATIO
               &           & NV    & 13.26\e0.12\e0.01 &         &        & $<$13.55          &         &        &           &             \\ % N=0 0 0 0 0 0 NORATIO
               &           & CIV   & 14.11\e0.03\e0.01 &         &        & 14.07\e0.05\e0.01 &         &        & CIV/OVI   & $-$0.10\e0.09 \\ % N=CIV/OVI 14.09 0.06 0.01 14.19 0.07 0.04
               &           & SiIV  & 13.57\e0.02\e0.01 &         &        & 13.55\e0.04\e0.01 &         &        & SiIV/CIV  & $-$0.53\e0.07 \\ % N=SiIV/CIV 13.56 0.04 0.01 14.09 0.06 0.01
               &           & FeIII & 14.47\e0.03\e0.01 &         &        &                   &         &        & FeIII/CIV &  0.38\e0.07 \\ % N=FeIII/CIV 14.47 0.03 0.01 14.09 0.06 0.01
               &           & SIII  & 14.72\e0.04\e0.07 &         &        &                   &         &        & SIII/CIV  &  0.63\e0.07 \\ % N=SIII/CIV 14.72 0.04 0.07 14.09 0.06 0.01
               &  $-$95:$-$30  & OVI   & 13.87\e0.05\e0.04 &         &        & 14.03\e0.06\e0.05 &         &        &           &             \\ % N=0 0 0 0 0 0 NORATIO
               &           & NV    & 13.21\e0.09\e0.01 & $-$56\e3  & 31\e9  & $<$13.34          &         &        & NV/OVI    & $-$0.74\e0.12 \\ % N=NV/OVI 13.21 0.09 0.01 13.95 0.08 0.06
               &           & CIV   & 13.93\e0.03\e0.01 &         &        & 13.81\e0.07\e0.01 & $-$56\e7  & 39\e4  & CIV/OVI   & $-$0.08\e0.11 \\ % N=CIV/OVI 13.87 0.08 0.01 13.95 0.08 0.06
               &           & SiIV  & 13.40\e0.03\e0.01 & $-$57\e5  & 32\e5  & 13.37\e0.03\e0.01 & $-$51\e4  & 27\e10 & SiIV/CIV  & $-$0.49\e0.09 \\ % N=SiIV/CIV 13.38 0.04 0.01 13.87 0.08 0.01
               &           & FeIII & 14.34\e0.03\e0.02 & $-$58\e4  & 26\e5  &                   &         &        & FeIII/CIV &  0.47\e0.09 \\ % N=FeIII/CIV 14.34 0.03 0.02 13.87 0.08 0.01
               &           & SIII  & 14.49\e0.05\e0.06 & $-$57\e6  & 28\e5  &                   &         &        & SIII/CIV  &  0.62\e0.09 \\ % N=SIII/CIV 14.49 0.05 0.06 13.87 0.08 0.01
               &  $-$30:50   & OVI   & 13.86\e0.05\e0.04 &  4\e6  & 45\e2   & 13.74\e0.11\e0.09 &  2\e7  & 40\e6   &           &             \\ % N=0 0 0 0 0 0 NORATIO
               &           & NV    & $<$13.09          &         &        & $<$13.40          &         &        & NV/OVI    & $<$$-$0.71    \\ % N=NV/OVI 13.09 0.00 0.00 13.80 0.12 0.10
               &           & CIV   & 13.66\e0.04\e0.02 &  0\e8  & 41\e5   & 13.73\e0.08\e0.02 &         &        & CIV/OVI   & $-$0.10\e0.15 \\ % N=CIV/OVI 13.70 0.09 0.03 13.80 0.12 0.10
               &           & SiIV  & 13.12\e0.04\e0.01 &         &        & 13.10\e0.07\e0.02 &         &        & SiIV/CIV  & $-$0.59\e0.12 \\ % N=SiIV/CIV 13.11 0.08 0.02 13.70 0.09 0.03
               &           & FeIII & 13.90\e0.05\e0.05 &         &        &                   &         &        & FeIII/CIV &  0.20\e0.10 \\ % N=FeIII/CIV 13.90 0.05 0.05 13.70 0.09 0.03
               &           & SIII  & 14.37\e0.07\e0.17 &         &        &                   &         &        & SIII/CIV  &  0.67\e0.11 \\ % N=SIII/CIV 14.37 0.07 0.17 13.70 0.09 0.03
Mrk279         & $-$110:65   & OVI   & 14.41\e0.02\e0.01 & $-$24\e3  & 91\e4  & 14.41\e0.02\e0.01 & $-$26\e3  & 88\e5  &           &             \\ % N=0 0 0 0 0 0 NORATIO
               &           & NV    & 13.26\e0.05\e0.01 &  $-$6\e3  & 77\e7  & 13.35\e0.07\e0.01 & $-$14\e5  & 89\e10 &           &             \\ % N=0 0 0 0 0 0 NORATIO
               &           & CIV   & 14.24\e0.02\e0.01 & $-$25\e1  & 74\e4  & 14.20\e0.02\e0.01 & $-$30\e1  & 70\e4  &           &             \\ % N=0 0 0 0 0 0 NORATIO
               &           & SiIV  & 13.66\e0.02\e0.01 & $-$24\e1  & 62\e4  & 13.66\e0.02\e0.01 & $-$23\e2  & 78\e3  &           &             \\ % N=0 0 0 0 0 0 NORATIO
               &           & FeIII & 14.33\e0.02\e0.01 & $-$33\e2  & 61\e6  &                   &         &        &           &             \\ % N=0 0 0 0 0 0 NORATIO
               &           & SIII  & 14.55\e0.02\e0.04 & $-$32\e1  & 57\e8  &                   &         &        &           &             \\ % N=0 0 0 0 0 0 NORATIO
               & $-$110:$-$65  & OVI   & 13.67\e0.02\e0.04 &         &        & 13.67\e0.04\e0.05 &         &        &           &             \\ % N=0 0 0 0 0 0 NORATIO
               &           & NV    & $<$12.43          &         &        & $<$12.71          &         &        & NV/OVI    & $<$$-$1.24    \\ % N=NV/OVI 12.43 0.00 0.00 13.67 0.04 0.06
               &           & CIV   & 13.19\e0.04\e0.04 &         &        & 13.24\e0.07\e0.04 &         &        & CIV/OVI   & $-$0.46\e0.09 \\ % N=CIV/OVI 13.21 0.08 0.06 13.67 0.04 0.06
               &           & SiIV  & 12.40\e0.05\e0.05 &         &        & 12.57\e0.09\e0.04 &         &        & SiIV/CIV  & $-$0.73\e0.13 \\ % N=SiIV/CIV 12.48 0.10 0.06 13.21 0.08 0.06
               &           & FeIII & 13.37\e0.05\e0.08 &         &        &                   &         &        & FeIII/CIV &  0.16\e0.09 \\ % N=FeIII/CIV 13.37 0.05 0.08 13.21 0.08 0.06
               &           & SIII  & 13.58\e0.08\e0.09 &         &        &                   &         &        & SIII/CIV  &  0.37\e0.11 \\ % N=SIII/CIV 13.58 0.08 0.09 13.21 0.08 0.06
               &  $-$65:$-$20  & OVI   & 13.95\e0.02\e0.03 &         &        & 13.98\e0.02\e0.03 &         &        &           &             \\ % N=0 0 0 0 0 0 NORATIO
               &           & NV    & 12.79\e0.06\e0.03 &         &        & 12.84\e0.09\e0.03 &         &        & NV/OVI    & $-$1.15\e0.11 \\ % N=NV/OVI 12.81 0.11 0.04 13.96 0.03 0.04
               &           & CIV   & 13.97\e0.02\e0.01 &         &        & 13.93\e0.02\e0.02 &         &        & CIV/OVI   & $-$0.01\e0.04 \\ % N=CIV/OVI 13.95 0.03 0.02 13.96 0.03 0.04
               &           & SiIV  & 13.43\e0.02\e0.01 & $-$38\e5  & 26\e4  & 13.39\e0.02\e0.01 &         &        & SiIV/CIV  & $-$0.54\e0.04 \\ % N=SiIV/CIV 13.41 0.03 0.01 13.95 0.03 0.02
               &           & FeIII & 14.10\e0.02\e0.02 &         &        &                   &         &        & FeIII/CIV &  0.15\e0.04 \\ % N=FeIII/CIV 14.10 0.02 0.02 13.95 0.03 0.02
               &           & SIII  & 14.32\e0.02\e0.03 &         &        &                   &         &        & SIII/CIV  &  0.37\e0.04 \\ % N=SIII/CIV 14.32 0.02 0.03 13.95 0.03 0.02
               &  $-$20:20   & OVI   & 13.98\e0.02\e0.03 &         &        & 13.98\e0.02\e0.03 &         &        &           &             \\ % N=0 0 0 0 0 0 NORATIO
               &           & NV    & 12.93\e0.04\e0.03 &         &        & 13.01\e0.06\e0.03 &         &        & NV/OVI    & $-$1.01\e0.08 \\ % N=NV/OVI 12.97 0.07 0.04 13.98 0.03 0.04
               &           & CIV   & 13.74\e0.02\e0.03 &         &        & 13.74\e0.02\e0.02 &         &        & CIV/OVI   & $-$0.24\e0.04 \\ % N=CIV/OVI 13.74 0.03 0.04 13.98 0.03 0.04
               &           & SiIV  & 13.20\e0.02\e0.03 &         &        & 13.13\e0.02\e0.03 &         &        & SiIV/CIV  & $-$0.58\e0.04 \\ % N=SiIV/CIV 13.16 0.03 0.04 13.74 0.03 0.04
               &           & FeIII & 13.79\e0.02\e0.04 &         &        &                   &         &        & FeIII/CIV &  0.05\e0.04 \\ % N=FeIII/CIV 13.79 0.02 0.04 13.74 0.03 0.04
               &           & SIII  & 14.10\e0.03\e0.05 &         &        &                   &         &        & SIII/CIV  &  0.36\e0.04 \\ % N=SIII/CIV 14.10 0.03 0.05 13.74 0.03 0.04
               &   20:65   & OVI   & 13.60\e0.03\e0.04 &         &        & 13.49\e0.06\e0.06 &         &        &           &             \\ % N=0 0 0 0 0 0 NORATIO
               &           & NV    & 12.64\e0.08\e0.03 &         &        & $<$12.69          &         &        & NV/OVI    & $-$0.90\e0.11 \\ % N=NV/OVI 12.64 0.08 0.03 13.54 0.07 0.07
               &           & CIV   & 13.20\e0.03\e0.03 &         &        &[12.88\e0.13\e0.05]&         &        & CIV/OVI   & $-$0.34\e0.08 \\ % N=CIV/OVI 13.20 0.03 0.03 13.54 0.07 0.07
               &           & SiIV  & 12.43\e0.05\e0.05 &         &        &[12.70\e0.07\e0.03]&         &        & SiIV/CIV  & $-$0.77\e0.06 \\ % N=SiIV/CIV 12.43 0.05 0.05 13.20 0.03 0.03
               &           & FeIII & 12.84\e0.14\e0.12 &         &        &                   &         &        & FeIII/CIV & $-$0.36\e0.14 \\ % N=FeIII/CIV 12.84 0.14 0.12 13.20 0.03 0.03
               &           & SIII  & $<$13.33          &         &        &                   &         &        & SIII/CIV  & $<$ 0.13    \\ % N=SIII/CIV 13.33 0.00 0.00 13.20 0.03 0.03
Mrk290         &  $-$65:60   & OVI   & 14.15\e0.03\e0.02 & $-$15\e6  & 66\e4  & 14.16\e0.06\e0.03 & $-$13\e6  & 65\e5  &           &             \\ % N=0 0 0 0 0 0 NORATIO
               &           & NV    & $<$13.35          &         &        &[\EM]              &         &        & NV/OVI    & $<$$-$0.80    \\ % N=NV/OVI 13.35 0.00 0.00 14.15 0.07 0.04
               &           & FeIII & 14.02\e0.06\e0.03 & $-$16\e3  & 57\e7  &                   &         &        &           &             \\ % N=0 0 0 0 0 0 NORATIO
               &           & SIII  & 14.37\e0.07\e0.16 &         &        &                   &         &        &           &             \\ % N=0 0 0 0 0 0 NORATIO
Mrk335         &  $-$95:60   & OVI   & 14.07\e0.02\e0.02 & $-$10\e3  & 76\e4  & 14.01\e0.06\e0.23 &  $-$8\e2  & 77\e8  &           &             \\ % N=0 0 0 0 0 0 NORATIO
               &           & NV    & $<$13.14          &         &        & $<$13.26          &         &        & NV/OVI    & $<$$-$0.90    \\ % N=NV/OVI 13.14 0.00 0.00 14.04 0.06 0.23
               &           & CIV   & 14.17\e0.03\e0.01 &  $-$3\e2  & 76\e4  & 14.18\e0.07\e0.01 &  $-$3\e4  & 69\e16 & CIV/OVI   &  0.14\e0.10 \\ % N=CIV/OVI 14.18 0.08 0.01 14.04 0.06 0.23
               &           & SiIV  & 13.61\e0.03\e0.01 &  $-$4\e1  & 68\e4  & 13.56\e0.05\e0.01 & $-$11\e4  & 75\e9  & SiIV/CIV  & $-$0.59\e0.10 \\ % N=SiIV/CIV 13.59 0.06 0.01 14.18 0.08 0.01
               &           & FeIII & 14.27\e0.03\e0.02 &  $-$9\e2  & 73\e4  &                   &         &        & FeIII/CIV &  0.09\e0.09 \\ % N=FeIII/CIV 14.27 0.03 0.02 14.18 0.08 0.01
               &           & SIII  & 14.53\e0.03\e0.26 &         &        &                   &         &        &           &             \\ % N=0 0 0 0 0 0 NORATIO
               &  $-$95:$-$40  & OVI   & 13.32\e0.06\e0.12 &         &        & 13.27\e0.13\e0.42 &         &        &           &             \\ % N=0 0 0 0 0 0 NORATIO
               &           & NV    & $<$12.88          &         &        & $<$13.03          &         &        & NV/OVI    & $<$$-$0.41    \\ % N=NV/OVI 12.88 0.00 0.00 13.29 0.14 0.44
               &           & CIV   & 13.26\e0.09\e0.02 &         &        & $<$13.55          &         &        & CIV/OVI   & $-$0.03\e0.17 \\ % N=CIV/OVI 13.26 0.09 0.02 13.29 0.14 0.44
               &           & SiIV  & 12.68\e0.10\e0.02 &         &        & $<$12.88          &         &        & SiIV/CIV  & $-$0.58\e0.13 \\ % N=SiIV/CIV 12.68 0.10 0.02 13.26 0.09 0.02
               &           & FeIII & 13.54\e0.06\e0.11 &         &        &                   &         &        &           &             \\ % N=0 0 0 0 0 0 NORATIO
               &           & SIII  & $<$13.56          &         &        &                   &         &        & SIII/CIV  & $<$ 0.30    \\ % N=SIII/CIV 13.56 0.00 0.00 13.26 0.09 0.02
               &  $-$40:60   & OVI   & 13.98\e0.02\e0.03 &  2\e3  & 51\e2   & 13.93\e0.05\e0.13 &         &        &           &             \\ % N=0 0 0 0 0 0 NORATIO
               &           & NV    & $<$13.04          &         &        & $<$13.07          &         &        & NV/OVI    & $<$$-$0.92    \\ % N=NV/OVI 13.04 0.00 0.00 13.96 0.05 0.13
               &           & CIV   & 14.12\e0.03\e0.01 &  6\e3  & 54\e3   & 14.18\e0.07\e0.01 &  2\e3  & 57\e3   & CIV/OVI   &  0.19\e0.09 \\ % N=CIV/OVI 14.15 0.08 0.01 13.96 0.05 0.13
               &           & SiIV  & 13.56\e0.03\e0.01 &  3\e2  & 51\e4   & 13.47\e0.05\e0.01 &  2\e4  & 49\e7   & SiIV/CIV  & $-$0.63\e0.10 \\ % N=SiIV/CIV 13.52 0.06 0.01 14.15 0.08 0.01
               &           & FeIII & 14.18\e0.02\e0.03 &  1\e4  & 53\e5   &                   &         &        & FeIII/CIV &  0.03\e0.08 \\ % N=FeIII/CIV 14.18 0.02 0.03 14.15 0.08 0.01
               &           & SIII  & 14.50\e0.03\e0.25 &         &        &                   &         &        &           &             \\ % N=0 0 0 0 0 0 NORATIO
Mrk421         & $-$100:60   & OVI   & 14.33\e0.02\e0.01 & $-$18\e4  & 94\e2  & 14.36\e0.02\e0.01 & $-$16\e3  & 91\e2  &           &             \\ % N=0 0 0 0 0 0 NORATIO
               &           & NV    & $<$13.11          &         &        & $<$13.40          &         &        & NV/OVI    & $<$$-$1.24    \\ % N=NV/OVI 13.11 0.00 0.00 14.35 0.03 0.01
               &           & FeIII & 14.33\e0.02\e0.01 & $-$41\e3  & 76\e5  &                   &         &        &           &             \\ % N=0 0 0 0 0 0 NORATIO
               &           & SIII  & 14.50\e0.03\e0.04 & $-$35\e2  & 69\e4  &                   &         &        &           &             \\ % N=0 0 0 0 0 0 NORATIO
Mrk478         & $-$120:65   & OVI   & 14.47\e0.05\e0.01 & $-$37\e4  & 98\e6  &[14.25\e0.11\e0.04]&         &        &           &             \\ % N=0 0 0 0 0 0 NORATIO
               &           & NV    & 13.55\e0.02\e0.01 & $-$48\e4  & 93\e8  &[13.36\e0.06\e0.03]&         &        & NV/OVI    & $-$0.92\e0.05 \\ % N=NV/OVI 13.55 0.02 0.01 14.47 0.05 0.01
               &           & FeIII & $<$13.98          &         &        &                   &         &        &           &             \\ % N=0 0 0 0 0 0 NORATIO
               &           & SIII  & $<$14.44          &         &        &                   &         &        &           &             \\ % N=0 0 0 0 0 0 NORATIO
               & $-$120:$-$10  & OVI   & 14.35\e0.05\e0.02 &         &        &[14.04\e0.13\e0.07]&         &        &           &             \\ % N=0 0 0 0 0 0 NORATIO
               &           & NV    & 13.48\e0.02\e0.02 & $-$62\e3  & 61\e3  &[13.35\e0.05\e0.03]&         &        & NV/OVI    & $-$0.87\e0.05 \\ % N=NV/OVI 13.48 0.02 0.02 14.35 0.05 0.02
               &           & FeIII & 13.98\e0.10\e0.05 &         &        &                   &         &        &           &             \\ % N=0 0 0 0 0 0 NORATIO
               &           & SIII  & 14.32\e0.13\e0.06 &         &        &                   &         &        &           &             \\ % N=0 0 0 0 0 0 NORATIO
               &  $-$10:65   & OVI   & 13.87\e0.09\e0.06 &         &        &[13.85\e0.15\e0.09]&         &        &           &             \\ % N=0 0 0 0 0 0 NORATIO
               &           & NV    & $<$12.76          &         &        & $<$12.82          &         &        & NV/OVI    & $<$$-$1.11    \\ % N=NV/OVI 12.76 0.00 0.00 13.87 0.09 0.06
               &           & FeIII & $<$13.72          &         &        &                   &         &        &           &             \\ % N=0 0 0 0 0 0 NORATIO
               &           & SIII  & $<$14.18          &         &        &                   &         &        &           &             \\ % N=0 0 0 0 0 0 NORATIO
Mrk501         &  $-$55:25   & OVI   & 14.23\e0.05\e0.03 & $-$16\e5  & 44\e3  & 14.22\e0.07\e0.05 & $-$25\e8  & 46\e6  &           &             \\ % N=0 0 0 0 0 0 NORATIO
               &           & NV    & $<$13.29          &         &        & $<$13.56          &         &        & NV/OVI    & $<$$-$0.93    \\ % N=NV/OVI 13.29 0.00 0.00 14.22 0.09 0.06
               &           & FeIII & 13.94\e0.09\e0.04 & $-$11\e3  & 37\e4  &                   &         &        &           &             \\ % N=0 0 0 0 0 0 NORATIO
               &           & SIII  & 14.42\e0.08\e0.04 & $-$19\e5  & 39\e5  &                   &         &        &           &             \\ % N=0 0 0 0 0 0 NORATIO
Mrk509         &  $-$90:115  & OVI   & 14.67\e0.02\e0.01 &  21\e2  & 102\e2 & 14.72\e0.02\e0.02 &  15\e7  & 115\e8 &           &             \\ % N=0 0 0 0 0 0 NORATIO
               &           & NV    & 13.81\e0.04\e0.01 &  32\e6  & 101\e10& 13.76\e0.07\e0.01 &  26\e7  & 95\e12 & NV/OVI    & $-$0.91\e0.09 \\ % N=NV/OVI 13.79 0.08 0.01 14.70 0.03 0.02
               &           & CIV   & 14.51\e0.03\e0.01 &         &        & 14.37\e0.04\e0.01 &  38\e5  & 73\e10 & CIV/OVI   & $-$0.26\e0.06 \\ % N=CIV/OVI 14.44 0.05 0.01 14.70 0.03 0.02
               &           & SiIV  & 13.89\e0.02\e0.01 &  33\e1  & 82\e4  & 13.89\e0.02\e0.01 &  36\e2  & 86\e6  & SiIV/CIV  & $-$0.55\e0.06 \\ % N=SiIV/CIV 13.89 0.03 0.01 14.44 0.05 0.01
               &           & FeIII & 14.51\e0.02\e0.01 &         &        &                   &         &        &           &             \\ % N=0 0 0 0 0 0 NORATIO
               &           & SIII  & 14.99\e0.02\e0.25 &         &        &                   &         &        &           &             \\ % N=0 0 0 0 0 0 NORATIO
               &  $-$90:$-$30  & OVI   & 13.81\e0.03\e0.05 &         &        &[\Ht]              &         &        &           &             \\ % N=0 0 0 0 0 0 NORATIO
               &           & NV    & $<$12.89          &         &        & $<$13.17          &         &        & NV/OVI    & $<$$-$0.92    \\ % N=NV/OVI 12.89 0.00 0.00 13.81 0.03 0.05
               &           & CIV   & 13.14\e0.09\e0.03 &         &        & $<$13.37          &         &        & CIV/OVI   & $-$0.67\e0.09 \\ % N=CIV/OVI 13.14 0.09 0.03 13.81 0.03 0.05
               &           & SiIV  & $<$12.45          &         &        & $<$12.70          &         &        & SiIV/CIV  & $<$$-$0.69    \\ % N=SiIV/CIV 12.45 0.00 0.00 13.14 0.09 0.03
               &           & FeIII &[\UNK]             &         &        &                   &         &        &           &             \\ % N=0 0 0 0 0 0 NORATIO
               &           & SIII  & $<$13.53          &         &        &                   &         &        & SIII/CIV  & $<$ 0.39    \\ % N=SIII/CIV 13.53 0.00 0.00 13.14 0.09 0.03
               &  $-$30:45   & OVI   & 14.43\e0.02\e0.02 &         &        & 14.43\e0.02\e0.03 &         &        &           &             \\ % N=0 0 0 0 0 0 NORATIO
               &           & NV    & 13.51\e0.04\e0.02 &         &        & 13.54\e0.07\e0.01 &         &        & NV/OVI    & $-$0.90\e0.09 \\ % N=NV/OVI 13.53 0.08 0.02 14.43 0.03 0.04
               &           & CIV   & 14.30\e0.04\e0.01 &  12\e4  & 42\e4  & 14.16\e0.05\e0.01 &  16\e5  & 35\e10 & CIV/OVI   & $-$0.20\e0.07 \\ % N=CIV/OVI 14.23 0.06 0.01 14.43 0.03 0.04
               &           & SiIV  & 13.68\e0.03\e0.01 &  14\e4  & 39\e5  & 13.66\e0.03\e0.01 &  16\e4  & 39\e8  & SiIV/CIV  & $-$0.56\e0.07 \\ % N=SiIV/CIV 13.67 0.04 0.01 14.23 0.06 0.01
               &           & FeIII & 14.29\e0.02\e0.02 &  13\e4  & 37\e3  &                   &         &        & FeIII/CIV &  0.06\e0.06 \\ % N=FeIII/CIV 14.29 0.02 0.02 14.23 0.06 0.01
               &           & SIII  & 14.71\e0.02\e0.07 &         &        &                   &         &        &           &             \\ % N=0 0 0 0 0 0 NORATIO
               &   45:115  & OVI   & 14.16\e0.02\e0.03 &         &        & 14.19\e0.02\e0.04 &         &        &           &             \\ % N=0 0 0 0 0 0 NORATIO
               &           & NV    & 13.46\e0.04\e0.02 &         &        & 13.29\e0.11\e0.02 &         &        & NV/OVI    & $-$0.80\e0.12 \\ % N=NV/OVI 13.38 0.12 0.03 14.18 0.03 0.05
               &           & CIV   & 14.06\e0.03\e0.01 &  76\e6  & 39\e4  & 14.01\e0.05\e0.01 &  70\e6  & 34\e8  & CIV/OVI   & $-$0.14\e0.07 \\ % N=CIV/OVI 14.04 0.06 0.01 14.18 0.03 0.05
               &           & SiIV  & 13.46\e0.03\e0.01 &  72\e6  & 38\e4  & 13.49\e0.04\e0.01 &  74\e7  & 36\e6  & SiIV/CIV  & $-$0.57\e0.08 \\ % N=SiIV/CIV 13.47 0.05 0.01 14.04 0.06 0.01
               &           & FeIII & 13.87\e0.04\e0.06 &         &        &                   &         &        &           &             \\ % N=0 0 0 0 0 0 NORATIO
               &           & SIII  & 14.67\e0.02\e0.30 &         &        &                   &         &        &           &             \\ % N=0 0 0 0 0 0 NORATIO
Mrk771         &  $-$40:70   & OVI   &[\Lyb]             &         &        & 14.25\e0.17\e0.03 &  12\e6  & 62\e9  &           &             \\ % N=0 0 0 0 0 0 NORATIO
               &           & NV    & 13.40\e0.04\e0.02 &  15\e0  & 65\e3  & 13.63\e0.05\e0.02 &         &        & NV/OVI    & $-$0.73\e0.18 \\ % N=NV/OVI 13.52 0.06 0.03 14.25 0.17 0.03
               &           & FeIII & $<$14.29          &         &        &                   &         &        &           &             \\ % N=0 0 0 0 0 0 NORATIO
               &           & SIII  & $<$14.78          &         &        &                   &         &        &           &             \\ % N=0 0 0 0 0 0 NORATIO
Mrk817         &  $-$70:60   & OVI   & 14.36\e0.02\e0.02 &         &        & 14.38\e0.02\e0.02 &         &        &           &             \\ % N=0 0 0 0 0 0 NORATIO
               &           & NV    &[\Lya]             &         &        & $<$13.16          &         &        & NV/OVI    & $<$$-$1.21    \\ % N=NV/OVI 13.16 0.00 0.00 14.37 0.03 0.03
               &           & FeIII & 14.02\e0.02\e0.03 & $-$15\e4  & 66\e6  &                   &         &        &           &             \\ % N=0 0 0 0 0 0 NORATIO
               &           & SIII  & 14.31\e0.02\e0.05 & $-$19\e3  & 54\e6  &                   &         &        &           &             \\ % N=0 0 0 0 0 0 NORATIO
Mrk876         &  $-$80:80   & OVI   & 14.42\e0.02\e0.01 &         &        &[\Lyb]             &         &        &           &             \\ % N=0 0 0 0 0 0 NORATIO
               &           & NV    & 13.45\e0.09\e0.01 &         &        & $<$13.80          &         &        & NV/OVI    & $-$0.97\e0.09 \\ % N=NV/OVI 13.45 0.09 0.01 14.42 0.02 0.01
               &           & CIV   & 14.21\e0.02\e0.01 &         &        & 14.14\e0.04\e0.01 &         &        & CIV/OVI   & $-$0.24\e0.04 \\ % N=CIV/OVI 14.18 0.04 0.01 14.42 0.02 0.01
               &           & SiIV  & 13.65\e0.02\e0.01 &         &        & 13.60\e0.02\e0.01 &         &        & SiIV/CIV  & $-$0.56\e0.05 \\ % N=SiIV/CIV 13.62 0.03 0.01 14.18 0.04 0.01
               &           & FeIII & 14.24\e0.03\e0.02 & $-$13\e4  & 68\e7  &                   &         &        & FeIII/CIV &  0.06\e0.05 \\ % N=FeIII/CIV 14.24 0.03 0.02 14.18 0.04 0.01
               &           & SIII  &[14.51\e0.03\e0.31]&         &        &                   &         &        &           &             \\ % N=0 0 0 0 0 0 NORATIO
               &  $-$80:$-$30  & OVI   & 13.86\e0.02\e0.05 &         &        &[\Lyb]             &         &        &           &             \\ % N=0 0 0 0 0 0 NORATIO
               &           & NV    & $<$12.96          &         &        &[\Lya]             &         &        & NV/OVI    & $<$$-$0.90    \\ % N=NV/OVI 12.96 0.00 0.00 13.86 0.02 0.05
               &           & CIV   & 13.76\e0.03\e0.02 &         &        & 13.69\e0.07\e0.02 &         &        & CIV/OVI   & $-$0.14\e0.08 \\ % N=CIV/OVI 13.72 0.08 0.03 13.86 0.02 0.05
               &           & SiIV  & 13.17\e0.02\e0.02 &         &        & 13.12\e0.03\e0.02 &         &        & SiIV/CIV  & $-$0.58\e0.09 \\ % N=SiIV/CIV 13.14 0.04 0.03 13.72 0.08 0.03
               &           & FeIII & 13.72\e0.04\e0.08 &         &        &                   &         &        & FeIII/CIV &  0.00\e0.09 \\ % N=FeIII/CIV 13.72 0.04 0.08 13.72 0.08 0.03
               &           & SIII  &[14.08\e0.04\e0.15]&         &        &                   &         &        &           &             \\ % N=0 0 0 0 0 0 NORATIO
               &  $-$30:80   & OVI   & 14.29\e0.02\e0.02 &         &        &[\Lyb]             &         &        &           &             \\ % N=0 0 0 0 0 0 NORATIO
               &           & NV    & 13.34\e0.09\e0.01 &         &        &[\UNK]             &         &        & NV/OVI    & $-$0.95\e0.09 \\ % N=NV/OVI 13.34 0.09 0.01 14.29 0.02 0.02
               &           & CIV   & 14.03\e0.02\e0.01 &         &        & 13.95\e0.05\e0.01 &         &        & CIV/OVI   & $-$0.30\e0.05 \\ % N=CIV/OVI 13.99 0.05 0.01 14.29 0.02 0.02
               &           & SiIV  & 13.49\e0.02\e0.01 &         &        & 13.43\e0.03\e0.01 &         &        & SiIV/CIV  & $-$0.53\e0.06 \\ % N=SiIV/CIV 13.46 0.04 0.01 13.99 0.05 0.01
               &           & FeIII & 14.09\e0.03\e0.03 &         &        &                   &         &        & FeIII/CIV &  0.10\e0.06 \\ % N=FeIII/CIV 14.09 0.03 0.03 13.99 0.05 0.01
               &           & SIII  &[14.32\e0.03\e0.36]&         &        &                   &         &        &           &             \\ % N=0 0 0 0 0 0 NORATIO
Mrk1095        &  $-$50:45   & OVI   & 13.83\e0.07\e0.04 &  1\e2  & 43\e5   &[\Ht]              &         &        &           &             \\ % N=0 0 0 0 0 0 NORATIO
               &           & NV    & 13.12\e0.13\e0.04 &  4\e6  & 55\e7   &[\Lya]             &         &        & NV/OVI    & $-$0.71\e0.15 \\ % N=NV/OVI 13.12 0.13 0.04 13.83 0.07 0.04
               &           & FeIII & 14.22\e0.06\e0.03 &  6\e3  & 43\e5   &                   &         &        &           &             \\ % N=0 0 0 0 0 0 NORATIO
               &           & SIII  & 14.81\e0.05\e0.04 &         &        &                   &         &        &           &             \\ % N=0 0 0 0 0 0 NORATIO
Mrk1383        & $-$105:60   & OVI   & 14.58\e0.02\e0.01 & $-$20\e2  & 75\e3  & 14.63\e0.02\e0.01 & $-$23\e2  & 78\e3  &           &             \\ % N=0 0 0 0 0 0 NORATIO
               &           & NV    & 13.84\e0.04\e0.01 & $-$23\e4  & 85\e5  &[\Lya]             &         &        & NV/OVI    & $-$0.77\e0.05 \\ % N=NV/OVI 13.84 0.04 0.01 14.61 0.03 0.01
               &           & CIV   & 14.40\e0.04\e0.01 & $-$28\e1  & 74\e3  & 14.45\e0.06\e0.01 & $-$29\e2  & 76\e4  & CIV/OVI   & $-$0.18\e0.08 \\ % N=CIV/OVI 14.43 0.07 0.01 14.61 0.03 0.01
               &           & SiIV  & 13.81\e0.04\e0.01 & $-$25\e1  & 59\e5  & 13.76\e0.03\e0.01 & $-$24\e2  & 62\e7  & SiIV/CIV  & $-$0.64\e0.09 \\ % N=SiIV/CIV 13.79 0.05 0.01 14.43 0.07 0.01
               &           & FeIII & 14.34\e0.02\e0.02 & $-$19\e2  & 62\e5  &                   &         &        & FeIII/CIV & $-$0.09\e0.07 \\ % N=FeIII/CIV 14.34 0.02 0.02 14.43 0.07 0.01
               &           & SIII  & 14.58\e0.03\e0.03 & $-$21\e2  & 48\e17 &                   &         &        & SIII/CIV  &  0.15\e0.08 \\ % N=SIII/CIV 14.58 0.03 0.03 14.43 0.07 0.01
               & $-$105:$-$50  & OVI   & 13.90\e0.03\e0.05 &         &        & 14.00\e0.04\e0.06 &         &        &           &             \\ % N=0 0 0 0 0 0 NORATIO
               &           & NV    & $<$13.20          &         &        & $<$13.40          &         &        &           &             \\ % N=0 0 0 0 0 0 NORATIO
               &           & CIV   & 13.75\e0.05\e0.03 &         &        & 13.84\e0.08\e0.03 &         &        &           &             \\ % N=0 0 0 0 0 0 NORATIO
               &           & SiIV  & 12.92\e0.06\e0.04 &         &        & 12.88\e0.10\e0.04 &         &        &           &             \\ % N=0 0 0 0 0 0 NORATIO
               &           & FeIII & $<$13.39          &         &        &                   &         &        &           &             \\ % N=0 0 0 0 0 0 NORATIO
               &           & SIII  & $<$13.62          &         &        &                   &         &        &           &             \\ % N=0 0 0 0 0 0 NORATIO
               &  $-$50:10   & OVI   & 14.38\e0.02\e0.02 &         &        & 14.41\e0.02\e0.03 &         &        &           &             \\ % N=0 0 0 0 0 0 NORATIO
               &           & NV    & 13.63\e0.04\e0.01 & $-$22\e5  & 39\e1  & 13.73\e0.07\e0.02 &         &        & NV/OVI    & $-$0.71\e0.09 \\ % N=NV/OVI 13.68 0.08 0.02 14.39 0.03 0.04
               &           & CIV   & 14.24\e0.05\e0.01 & $-$27\e4  & 34\e3  & 14.29\e0.07\e0.01 & $-$28\e3  & 31\e4  & CIV/OVI   & $-$0.12\e0.09 \\ % N=CIV/OVI 14.27 0.09 0.01 14.39 0.03 0.04
               &           & SiIV  & 13.73\e0.05\e0.01 & $-$25\e2  & 30\e3  & 13.66\e0.03\e0.01 & $-$25\e3  & 32\e3  & SiIV/CIV  & $-$0.57\e0.11 \\ % N=SiIV/CIV 13.70 0.06 0.01 14.27 0.09 0.01
               &           & FeIII & 14.23\e0.02\e0.03 & $-$21\e3  & 28\e2  &                   &         &        & FeIII/CIV & $-$0.04\e0.09 \\ % N=FeIII/CIV 14.23 0.02 0.03 14.27 0.09 0.01
               &           & SIII  & 14.55\e0.02\e0.03 & $-$20\e3  & 29\e2  &                   &         &        & SIII/CIV  &  0.28\e0.09 \\ % N=SIII/CIV 14.55 0.02 0.03 14.27 0.09 0.01
               &   10:60   & OVI   & 13.88\e0.03\e0.05 &         &        & 13.93\e0.04\e0.07 &         &        &           &             \\ % N=0 0 0 0 0 0 NORATIO
               &           & NV    & $<$13.08          &         &        &[\Lya]             &         &        & NV/OVI    & $<$$-$0.82    \\ % N=NV/OVI 13.08 0.00 0.00 13.90 0.05 0.09
               &           & CIV   & 13.49\e0.05\e0.01 &  30\e6  & 27\e5  & 13.44\e0.13\e0.02 &  41\e8  & 20\e11 & CIV/OVI   & $-$0.44\e0.15 \\ % N=CIV/OVI 13.46 0.14 0.02 13.90 0.05 0.09
               &           & SiIV  & 12.69\e0.08\e0.02 &  34\e8  & 25\e8  & 12.76\e0.15\e0.03 &  34\e9  & 27\e5  & SiIV/CIV  & $-$0.74\e0.22 \\ % N=SiIV/CIV 12.72 0.17 0.04 13.46 0.14 0.02
               &           & FeIII & 13.50\e0.05\e0.11 &         &        &                   &         &        &           &             \\ % N=0 0 0 0 0 0 NORATIO
               &           & SIII  & $<$13.57          &         &        &                   &         &        & SIII/CIV  & $<$ 0.11    \\ % N=SIII/CIV 13.57 0.00 0.00 13.46 0.14 0.02
Mrk1502        &  $-$50:40   & OVI   & 14.10\e0.10\e0.03 &         &        &[\Ht]              &         &        &           &             \\ % N=0 0 0 0 0 0 NORATIO
               &           & NV    & $<$13.36          &         &        & $<$13.54          &         &        & NV/OVI    & $<$$-$0.74    \\ % N=NV/OVI 13.36 0.00 0.00 14.10 0.10 0.03
               &           & FeIII & 14.27\e0.10\e0.03 &  $-$7\e3  & 43\e4  &                   &         &        &           &             \\ % N=0 0 0 0 0 0 NORATIO
               &           & SIII  &[\Ht]              &         &        &                   &         &        &           &             \\ % N=0 0 0 0 0 0 NORATIO
Mrk1513        &  $-$90:80   & OVI   & 14.44\e0.03\e0.01 &  0\e2  & 79\e3   & 14.51\e0.03\e0.02 &  $-$5\e8  & 92\e11 &           &             \\ % N=0 0 0 0 0 0 NORATIO
               &           & NV    & 13.30\e0.04\e0.02 &  4\e6  & 88\e10  &[\Lya]             &         &        & NV/OVI    & $-$1.17\e0.06 \\ % N=NV/OVI 13.30 0.04 0.02 14.47 0.04 0.02
               &           & FeIII & 14.26\e0.04\e0.02 &  0\e3  & 75\e7   &                   &         &        &           &             \\ % N=0 0 0 0 0 0 NORATIO
               &           & SIII  & 14.63\e0.05\e0.25 &         &        &                   &         &        &           &             \\ % N=0 0 0 0 0 0 NORATIO
NGC985         &  $-$55:90   & OVI   & 14.25\e0.04\e0.02 &  12\e4  & 74\e6  & 14.39\e0.05\e0.02 &  20\e4  & 82\e4  &           &             \\ % N=0 0 0 0 0 0 NORATIO
               &           & NV    & 13.41\e0.03\e0.01 &  23\e3  & 81\e5  & 13.41\e0.06\e0.03 &         &        & NV/OVI    & $-$0.91\e0.09 \\ % N=NV/OVI 13.41 0.07 0.03 14.32 0.06 0.03
               &           & FeIII & 14.18\e0.06\e0.03 &  $-$5\e4  & 64\e10 &                   &         &        &           &             \\ % N=0 0 0 0 0 0 NORATIO
               &           & SIII  & 14.60\e0.06\e0.16 &         &        &                   &         &        &           &             \\ % N=0 0 0 0 0 0 NORATIO
NGC1705        &  $-$90:80   & OVI   & 14.23\e0.04\e0.02 &         &        &[CII*]             &         &        &           &             \\ % N=0 0 0 0 0 0 NORATIO
               &           & NV    & 13.52\e0.06\e0.01 &         &        &[NV$-$NGC1705]       &         &        &           &             \\ % N=0 0 0 0 0 0 NORATIO
               &           & CIV   & 14.33\e0.03\e0.01 &  $-$8\e1  & 71\e4  &[CIV$-$NGC1705]      &         &        &           &             \\ % N=0 0 0 0 0 0 NORATIO
               &           & SiIV  & 13.66\e0.02\e0.01 & $-$14\e1  & 64\e5  & 13.62\e0.03\e0.01 & $-$10\e1  & 60\e6  &           &             \\ % N=0 0 0 0 0 0 NORATIO
               &           & FeIII & 14.21\e0.02\e0.02 & $-$15\e2  & 66\e6  &                   &         &        &           &             \\ % N=0 0 0 0 0 0 NORATIO
               &           & SIII  &[\STELLAR]         &         &        &                   &         &        &           &             \\ % N=0 0 0 0 0 0 NORATIO
               &  $-$90:10   & OVI   & 14.00\e0.04\e0.03 &         &        &[CII*]             &         &        &           &             \\ % N=0 0 0 0 0 0 NORATIO
               &           & NV    & 13.28\e0.07\e0.01 &         &        &[NV$-$NGC1705]       &         &        &           &             \\ % N=0 0 0 0 0 0 NORATIO
               &           & CIV   & 14.22\e0.04\e0.01 & $-$22\e4  & 44\e8  &[CIV$-$NGC1705]      &         &        &           &             \\ % N=0 0 0 0 0 0 NORATIO
               &           & SiIV  & 13.58\e0.02\e0.01 & $-$24\e3  & 44\e6  & 13.51\e0.03\e0.01 & $-$22\e4  & 37\e9  & SiIV/CIV  & $-$0.68\e0.06 \\ % N=SiIV/CIV 13.54 0.04 0.01 14.22 0.04 0.01
               &           & FeIII & 14.12\e0.02\e0.03 &         &        &                   &         &        & FeIII/CIV & $-$0.10\e0.04 \\ % N=FeIII/CIV 14.12 0.02 0.03 14.22 0.04 0.01
               &           & SIII  &[\STELLAR]         &         &        &                   &         &        &           &             \\ % N=0 0 0 0 0 0 NORATIO
               &   10:80   & OVI   & 13.87\e0.04\e0.04 &         &        &[CII*]             &         &        &           &             \\ % N=0 0 0 0 0 0 NORATIO
               &           & NV    & 13.17\e0.07\e0.02 &         &        &[NV$-$NGC1705]       &         &        &           &             \\ % N=0 0 0 0 0 0 NORATIO
               &           & CIV   & 13.70\e0.04\e0.02 &         &        &[CIV$-$NGC1705]      &         &        &           &             \\ % N=0 0 0 0 0 0 NORATIO
               &           & SiIV  & 12.96\e0.04\e0.02 &         &        & 12.97\e0.07\e0.02 &  28\e6  & 23\e7  & SiIV/CIV  & $-$0.74\e0.09 \\ % N=SiIV/CIV 12.96 0.08 0.03 13.70 0.04 0.02
               &           & FeIII & 13.52\e0.06\e0.11 &         &        &                   &         &        & FeIII/CIV & $-$0.18\e0.07 \\ % N=FeIII/CIV 13.52 0.06 0.11 13.70 0.04 0.02
               &           & SIII  &[13.97\e0.05\e0.09]&         &        &                   &         &        &           &             \\ % N=0 0 0 0 0 0 NORATIO
NGC3516        &  $-$90:65   & OVI   &[OVI$-$NGC3516]      &         &        &[OVI$-$NGC3516]      &         &        &           &             \\ % N=0 0 0 0 0 0 NORATIO
               &           & NV    & $<$13.59          &         &        & $<$14.12          &         &        &           &             \\ % N=0 0 0 0 0 0 NORATIO
               &           & CIV   & 13.80\e0.03\e0.01 & $-$36\e3  & 67\e6  & 13.91\e0.04\e0.01 & $-$38\e4  & 67\e6  &           &             \\ % N=0 0 0 0 0 0 NORATIO
               &           & SiIV  & 13.23\e0.10\e0.01 & $-$41\e7  & 50\e15 & $<$13.42          &         &        & SiIV/CIV  & $-$0.63\e0.11 \\ % N=SiIV/CIV 13.23 0.10 0.01 13.86 0.05 0.01
               &           & FeIII & 14.25\e0.09\e0.03 & $-$41\e4  & 55\e17 &                   &         &        & FeIII/CIV &  0.39\e0.10 \\ % N=FeIII/CIV 14.25 0.09 0.03 13.86 0.05 0.01
               &           & SIII  &[\Ht]              &         &        &                   &         &        &           &             \\ % N=0 0 0 0 0 0 NORATIO
               &  $-$90:0    & OVI   & 14.25\e0.06\e0.04 &         &        &[OVI$-$NGC3516]      &         &        &           &             \\ % N=0 0 0 0 0 0 NORATIO
               &           & NV    & $<$13.45          &         &        & $<$13.96          &         &        & NV/OVI    & $<$$-$0.80    \\ % N=NV/OVI 13.45 0.00 0.00 14.25 0.06 0.04
               &           & CIV   & 13.76\e0.03\e0.01 & $-$42\e3  & 47\e2  & 13.87\e0.04\e0.02 & $-$44\e5  & 53\e2  & CIV/OVI   & $-$0.44\e0.08 \\ % N=CIV/OVI 13.81 0.05 0.02 14.25 0.06 0.04
               &           & SiIV  & 13.29\e0.08\e0.02 & $-$42\e5  & 44\e12 & 13.33\e0.11\e0.01 & $-$43\e4  & 39\e10 & SiIV/CIV  & $-$0.50\e0.15 \\ % N=SiIV/CIV 13.31 0.14 0.02 13.81 0.05 0.02
               &           & FeIII & 14.31\e0.07\e0.02 &         &        &                   &         &        & FeIII/CIV &  0.50\e0.09 \\ % N=FeIII/CIV 14.31 0.07 0.02 13.81 0.05 0.02
               &           & SIII  &[\Ht]              &         &        &                   &         &        &           &             \\ % N=0 0 0 0 0 0 NORATIO
               &    0:65   & OVI   &[OVI$-$NGC3516]      &         &        &[OVI$-$NGC3516]      &         &        &           &             \\ % N=0 0 0 0 0 0 NORATIO
               &           & NV    & $<$13.38          &         &        & $<$13.86          &         &        &           &             \\ % N=0 0 0 0 0 0 NORATIO
               &           & CIV   & $<$12.74          &         &        & $<$13.06          &         &        &           &             \\ % N=0 0 0 0 0 0 NORATIO
               &           & SiIV  & $<$12.83          &         &        & $<$13.15          &         &        &           &             \\ % N=SiIV/CIV 12.83 0.00 0.00 12.74 0.00 0.00
               &           & FeIII & $<$13.73          &         &        &                   &         &        &           &             \\ % N=FeIII/CIV 13.73 0.00 0.00 12.74 0.00 0.00
               &           & SIII  &[\Ht]              &         &        &                   &         &        &           &             \\ % N=0 0 0 0 0 0 NORATIO
NGC3783        &  $-$75:100  & OVI   &[14.57\e0.02\e0.03]&         &        &[\Ht]              &         &        &           &             \\ % N=0 0 0 0 0 0 NORATIO
               &           & NV    & 13.55\e0.02\e0.01 &         &        & 13.48\e0.04\e0.01 &         &        &           &             \\ % N=0 0 0 0 0 0 NORATIO
               &           & CIV   & 14.33\e0.02\e0.01 &         &        & 14.30\e0.02\e0.01 &         &        &           &             \\ % N=0 0 0 0 0 0 NORATIO
               &           & SiIV  & 13.78\e0.02\e0.01 &         &        & 13.77\e0.02\e0.01 &         &        & SiIV/CIV  & $-$0.53\e0.04 \\ % N=SiIV/CIV 13.78 0.03 0.01 14.31 0.03 0.01
               &           & FeIII &[FeII]             &         &        &                   &         &        &           &             \\ % N=0 0 0 0 0 0 NORATIO
               &           & SIII  &[\Ht]              &         &        &                   &         &        &           &             \\ % N=0 0 0 0 0 0 NORATIO
               &  $-$75:$-$20  & OVI   &[13.78\e0.02\e0.04]&         &        &[\Ht]              &         &        &           &             \\ % N=0 0 0 0 0 0 NORATIO
               &           & NV    & $<$12.74          &         &        & $<$12.70          &         &        &           &             \\ % N=0 0 0 0 0 0 NORATIO
               &           & CIV   & 13.47\e0.02\e0.02 &         &        & 13.40\e0.02\e0.02 &         &        &           &             \\ % N=0 0 0 0 0 0 NORATIO
               &           & SiIV  & 12.99\e0.02\e0.02 & $-$40\e6  & 29\e7  & 12.89\e0.03\e0.02 & $-$38\e7  & 28\e8  & SiIV/CIV  & $-$0.50\e0.05 \\ % N=SiIV/CIV 12.94 0.04 0.03 13.44 0.03 0.03
               &           & FeIII &[FeII]             &         &        &                   &         &        &           &             \\ % N=0 0 0 0 0 0 NORATIO
               &           & SIII  &[\Ht]              &         &        &                   &         &        &           &             \\ % N=0 0 0 0 0 0 NORATIO
               &  $-$20:100  & OVI   &[14.50\e0.02\e0.04]&         &        &[\Ht]              &         &        &           &             \\ % N=0 0 0 0 0 0 NORATIO
               &           & NV    & 13.48\e0.02\e0.01 &         &        & 13.48\e0.04\e0.01 &         &        &           &             \\ % N=0 0 0 0 0 0 NORATIO
               &           & CIV   & 14.27\e0.02\e0.01 &  26\e3  & 59\e3  & 14.24\e0.02\e0.01 &  24\e3  & 55\e3  &           &             \\ % N=0 0 0 0 0 0 NORATIO
               &           & SiIV  & 13.71\e0.02\e0.01 &  26\e3  & 54\e4  & 13.71\e0.02\e0.01 &  26\e3  & 53\e3  & SiIV/CIV  & $-$0.55\e0.04 \\ % N=SiIV/CIV 13.71 0.03 0.01 14.26 0.03 0.01
               &           & FeIII &[FeII]             &         &        &                   &         &        &           &             \\ % N=0 0 0 0 0 0 NORATIO
               &           & SIII  &[\Ht]              &         &        &                   &         &        &           &             \\ % N=0 0 0 0 0 0 NORATIO
NGC4151        & $-$100:60   & OVI   &[14.21\e0.02\e0.02]&         &        &[14.13\e0.05\e0.04]&         &        &           &             \\ % N=0 0 0 0 0 0 NORATIO
               &           & NV    & 13.22\e0.11\e0.01 & $-$29\e7  & 64\e17 &[\BADCONT]         &         &        &           &             \\ % N=0 0 0 0 0 0 NORATIO
               &           & CIV   & 14.05\e0.02\e0.01 & $-$29\e2  & 72\e4  &[\BADCONT]         &         &        &           &             \\ % N=0 0 0 0 0 0 NORATIO
               &           & SiIV  & 13.54\e0.02\e0.01 & $-$26\e0  & 56\e6  & 13.53\e0.03\e0.01 & $-$25\e2  & 59\e6  & SiIV/CIV  & $-$0.51\e0.04 \\ % N=SiIV/CIV 13.54 0.04 0.01 14.05 0.02 0.01
               &           & FeIII & 14.25\e0.02\e0.02 & $-$18\e2  & 59\e6  &                   &         &        & FeIII/CIV &  0.20\e0.03 \\ % N=FeIII/CIV 14.25 0.02 0.02 14.05 0.02 0.01
               &           & SIII  & 14.49\e0.02\e0.28 & $-$21\e4  & 56\e7  &                   &         &        & SIII/CIV  &  0.44\e0.03 \\ % N=SIII/CIV 14.49 0.02 0.28 14.05 0.02 0.01
               & $-$100:$-$60  & OVI   & $<$12.74          &         &        & $<$13.07          &         &        &           &             \\ % N=0 0 0 0 0 0 NORATIO
               &           & NV    & $<$12.68          &         &        &[\BADCONT]         &         &        &           &             \\ % N=NV/OVI 12.68 0.00 0.00 12.74 0.00 0.00
               &           & CIV   & 13.26\e0.03\e0.03 &         &        &[\BADCONT]         &         &        &           &             \\ % N=0 0 0 0 0 0 NORATIO
               &           & SiIV  & 12.40\e0.07\e0.07 &         &        & $<$12.38          &         &        &           &             \\ % N=0 0 0 0 0 0 NORATIO
               &           & FeIII & $<$12.90          &         &        &                   &         &        &           &             \\ % N=0 0 0 0 0 0 NORATIO
               &           & SIII  & 13.43\e0.08\e0.33 &         &        &                   &         &        &           &             \\ % N=0 0 0 0 0 0 NORATIO
               &  $-$60:25   & OVI   &[14.05\e0.02\e0.03]&         &        &[13.92\e0.05\e0.07]&         &        &           &             \\ % N=0 0 0 0 0 0 NORATIO
               &           & NV    & 13.19\e0.08\e0.01 & $-$24\e4  & 45\e4  &[\BADCONT]         &         &        &           &             \\ % N=0 0 0 0 0 0 NORATIO
               &           & CIV   & 13.97\e0.02\e0.01 & $-$22\e4  & 51\e3  &[\BADCONT]         &         &        &           &             \\ % N=0 0 0 0 0 0 NORATIO
               &           & SiIV  & 13.51\e0.02\e0.01 & $-$24\e4  & 49\e2  & 13.51\e0.02\e0.01 & $-$26\e4  & 49\e2  & SiIV/CIV  & $-$0.46\e0.04 \\ % N=SiIV/CIV 13.51 0.03 0.01 13.97 0.02 0.01
               &           & FeIII & 14.21\e0.02\e0.02 & $-$18\e2  & 41\e2  &                   &         &        & FeIII/CIV &  0.24\e0.03 \\ % N=FeIII/CIV 14.21 0.02 0.02 13.97 0.02 0.01
               &           & SIII  & 14.49\e0.02\e0.10 &         &        &                   &         &        &           &             \\ % N=0 0 0 0 0 0 NORATIO
               &   25:60   & OVI   &[13.77\e0.02\e0.06]&         &        &[13.73\e0.04\e0.10]&         &        &           &             \\ % N=0 0 0 0 0 0 NORATIO
               &           & NV    & $<$12.70          &         &        &[\BADCONT]         &         &        &           &             \\ % N=0 0 0 0 0 0 NORATIO
               &           & CIV   & $<$12.56          &         &        &[\BADCONT]         &         &        &           &             \\ % N=0 0 0 0 0 0 NORATIO
               &           & SiIV  & $<$12.12          &         &        & $<$12.40          &         &        &           &             \\ % N=SiIV/CIV 12.12 0.00 0.00 12.56 0.00 0.00
               &           & FeIII & $<$12.90          &         &        &                   &         &        &           &             \\ % N=FeIII/CIV 12.90 0.00 0.00 12.56 0.00 0.00
               &           & SIII  & $<$13.05          &         &        &                   &         &        &           &             \\ % N=SIII/CIV 13.05 0.00 0.00 12.56 0.00 0.00
NGC5548        & $-$110:30   & OVI   & 14.48\e0.05\e0.01 & $-$31\e4  & 78\e2  & 14.31\e0.09\e0.03 &         &        &           &             \\ % N=0 0 0 0 0 0 NORATIO
               &           & NV    & 13.63\e0.03\e0.01 & $-$38\e3  & 68\e5  & 13.68\e0.06\e0.01 & $-$51\e4  & 67\e9  & NV/OVI    & $-$0.74\e0.12 \\ % N=NV/OVI 13.65 0.07 0.01 14.39 0.10 0.03
               &           & CIV   & 14.46\e0.03\e0.01 & $-$44\e1  & 64\e3  & 14.43\e0.02\e0.01 & $-$47\e1  & 63\e3  & CIV/OVI   &  0.06\e0.11 \\ % N=CIV/OVI 14.45 0.04 0.01 14.39 0.10 0.03
               &           & SiIV  & 13.81\e0.02\e0.01 & $-$45\e1  & 64\e3  & 13.84\e0.02\e0.01 & $-$43\e1  & 62\e4  & SiIV/CIV  & $-$0.63\e0.05 \\ % N=SiIV/CIV 13.82 0.03 0.01 14.45 0.04 0.01
               &           & FeIII & 14.33\e0.08\e0.02 & $-$28\e2  & 52\e8  &                   &         &        & FeIII/CIV & $-$0.12\e0.09 \\ % N=FeIII/CIV 14.33 0.08 0.02 14.45 0.04 0.01
               &           & SIII  & 14.54\e0.12\e0.03 &         &        &                   &         &        &           &             \\ % N=0 0 0 0 0 0 NORATIO
               & $-$110:$-$50  & OVI   & 13.97\e0.08\e0.06 &         &        & $<$13.95          &         &        &           &             \\ % N=0 0 0 0 0 0 NORATIO
               &           & NV    & 13.21\e0.04\e0.04 &         &        & 13.40\e0.07\e0.04 &         &        & NV/OVI    & $-$0.67\e0.11 \\ % N=NV/OVI 13.30 0.08 0.06 13.97 0.08 0.06
               &           & CIV   & 14.12\e0.04\e0.03 & $-$69\e5  & 28\e7  & 14.14\e0.03\e0.02 & $-$69\e5  & 28\e7  & CIV/OVI   &  0.16\e0.09 \\ % N=CIV/OVI 14.13 0.05 0.04 13.97 0.08 0.06
               &           & SiIV  & 13.49\e0.03\e0.03 & $-$68\e5  & 30\e9  & 13.48\e0.03\e0.04 & $-$68\e6  & 30\e10 & SiIV/CIV  & $-$0.65\e0.06 \\ % N=SiIV/CIV 13.48 0.04 0.05 14.13 0.05 0.04
               &           & FeIII & $<$13.81          &         &        &                   &         &        & FeIII/CIV & $<$$-$0.32    \\ % N=FeIII/CIV 13.81 0.00 0.00 14.13 0.05 0.04
               &           & SIII  & $<$14.28          &         &        &                   &         &        & SIII/CIV  & $<$ 0.15    \\ % N=SIII/CIV 14.28 0.00 0.00 14.13 0.05 0.04
               &  $-$50:30   & OVI   & 14.33\e0.05\e0.03 &         &        & 14.15\e0.10\e0.06 &         &        &           &             \\ % N=0 0 0 0 0 0 NORATIO
               &           & NV    & 13.43\e0.03\e0.03 &         &        & 13.39\e0.08\e0.04 &         &        & NV/OVI    & $-$0.83\e0.14 \\ % N=NV/OVI 13.41 0.09 0.05 14.24 0.11 0.07
               &           & CIV   & 14.21\e0.03\e0.02 & $-$25\e6  & 43\e3  & 14.14\e0.03\e0.02 & $-$25\e6  & 39\e5  & CIV/OVI   & $-$0.06\e0.12 \\ % N=CIV/OVI 14.18 0.04 0.03 14.24 0.11 0.07
               &           & SiIV  & 13.54\e0.03\e0.03 & $-$24\e6  & 43\e3  & 13.61\e0.03\e0.03 & $-$25\e6  & 41\e4  & SiIV/CIV  & $-$0.61\e0.06 \\ % N=SiIV/CIV 13.57 0.04 0.04 14.18 0.04 0.03
               &           & FeIII & 14.25\e0.08\e0.04 &         &        &                   &         &        & FeIII/CIV &  0.07\e0.09 \\ % N=FeIII/CIV 14.25 0.08 0.04 14.18 0.04 0.03
               &           & SIII  & 14.35\e0.13\e0.06 &         &        &                   &         &        &           &             \\ % N=0 0 0 0 0 0 NORATIO
NGC7469        &  $-$75:65   & OVI   &[14.01\e0.04\e0.04]&         &        &[\Ht]              &         &        &           &             \\ % N=0 0 0 0 0 0 NORATIO
               &           & NV    & $<$12.69          &         &        & $<$13.24          &         &        &           &             \\ % N=0 0 0 0 0 0 NORATIO
               &           & CIV   & 14.07\e0.02\e0.01 &  1\e2  & 79\e2   & 14.08\e0.03\e0.01 &  $-$3\e3  & 84\e2  &           &             \\ % N=0 0 0 0 0 0 NORATIO
               &           & SiIV  & 13.56\e0.02\e0.01 &  $-$4\e1  & 68\e3  & 13.51\e0.04\e0.01 &  $-$3\e3  & 71\e5  & SiIV/CIV  & $-$0.53\e0.06 \\ % N=SiIV/CIV 13.54 0.04 0.01 14.07 0.04 0.01
               &           & FeIII & 14.24\e0.04\e0.02 &         &        &                   &         &        & FeIII/CIV &  0.17\e0.06 \\ % N=FeIII/CIV 14.24 0.04 0.02 14.07 0.04 0.01
               &           & SIII  &[\Ht]              &         &        &                   &         &        &           &             \\ % N=0 0 0 0 0 0 NORATIO
               &  $-$75:$-$10  & OVI   &[13.78\e0.05\e0.06]&         &        &[\Ht]              &         &        &           &             \\ % N=0 0 0 0 0 0 NORATIO
               &           & NV    & 12.48\e0.15\e0.04 &         &        & $<$13.04          &         &        &           &             \\ % N=0 0 0 0 0 0 NORATIO
               &           & CIV   & 13.66\e0.03\e0.01 &         &        & 13.70\e0.05\e0.02 &         &        &           &             \\ % N=0 0 0 0 0 0 NORATIO
               &           & SiIV  & 13.24\e0.03\e0.01 &         &        & 13.18\e0.05\e0.01 & $-$31\e5  & 28\e7  & SiIV/CIV  & $-$0.47\e0.08 \\ % N=SiIV/CIV 13.21 0.06 0.01 13.68 0.06 0.02
               &           & FeIII & 14.03\e0.04\e0.05 &         &        &                   &         &        & FeIII/CIV &  0.35\e0.07 \\ % N=FeIII/CIV 14.03 0.04 0.05 13.68 0.06 0.02
               &           & SIII  &[\Ht]              &         &        &                   &         &        &           &             \\ % N=0 0 0 0 0 0 NORATIO
               &  $-$10:65   & OVI   &[13.67\e0.07\e0.08]&         &        &[\Ht]              &         &        &           &             \\ % N=0 0 0 0 0 0 NORATIO
               &           & NV    & $<$12.61          &         &        & $<$13.08          &         &        &           &             \\ % N=0 0 0 0 0 0 NORATIO
               &           & CIV   & 13.86\e0.02\e0.01 &         &        & 13.86\e0.04\e0.01 &         &        &           &             \\ % N=0 0 0 0 0 0 NORATIO
               &           & SiIV  & 13.29\e0.03\e0.01 &         &        & 13.25\e0.05\e0.01 &         &        & SiIV/CIV  & $-$0.59\e0.07 \\ % N=SiIV/CIV 13.27 0.06 0.01 13.86 0.04 0.01
               &           & FeIII & 13.88\e0.06\e0.06 &         &        &                   &         &        & FeIII/CIV &  0.02\e0.07 \\ % N=FeIII/CIV 13.88 0.06 0.06 13.86 0.04 0.01
               &           & SIII  &[\Ht]              &         &        &                   &         &        &           &             \\ % N=0 0 0 0 0 0 NORATIO
PG0804+761     &  $-$90:60   & OVI   & 14.49\e0.02\e0.01 &         &        &[\Ht]              &         &        &           &             \\ % N=0 0 0 0 0 0 NORATIO
               &           & NV    &[\Lya]             &         &        & $<$13.39          &         &        & NV/OVI    & $<$$-$1.10    \\ % N=NV/OVI 13.39 0.00 0.00 14.49 0.02 0.01
               &           & FeIII & 14.28\e0.02\e0.01 & $-$33\e1  & 51\e5  &                   &         &        &           &             \\ % N=0 0 0 0 0 0 NORATIO
               &           & SIII  & 14.78\e0.02\e0.21 &         &        &                   &         &        &           &             \\ % N=0 0 0 0 0 0 NORATIO
PG0953+414     & $-$125:70   & OVI   & 14.36\e0.02\e0.01 & $-$14\e5  & 106\e4 & 14.31\e0.04\e0.05 & $-$20\e7  & 113\e12&           &             \\ % N=0 0 0 0 0 0 NORATIO
               &           & NV    & $<$13.22          &         &        & $<$13.55          &         &        & NV/OVI    & $<$$-$1.12    \\ % N=NV/OVI 13.22 0.00 0.00 14.34 0.04 0.05
               &           & CIV   & 13.97\e0.03\e0.01 & $-$22\e3  & 114\e3 & 13.84\e0.08\e0.01 & $-$21\e6  & 116\e5 & CIV/OVI   & $-$0.44\e0.10 \\ % N=CIV/OVI 13.90 0.09 0.01 14.34 0.04 0.05
               &           & SiIV  & 13.34\e0.05\e0.01 &         &        & 13.32\e0.07\e0.01 & $-$20\e3  & 104\e5 &           &             \\ % N=0 0 0 0 0 0 NORATIO
               &           & FeIII & 14.14\e0.04\e0.03 &         &        &                   &         &        &           &             \\ % N=0 0 0 0 0 0 NORATIO
               &           & SIII  & 14.27\e0.07\e0.12 &         &        &                   &         &        &           &             \\ % N=0 0 0 0 0 0 NORATIO
               & $-$125:$-$35  & OVI   & 13.88\e0.03\e0.04 &         &        & 13.86\e0.07\e0.13 &         &        &           &             \\ % N=0 0 0 0 0 0 NORATIO
               &           & NV    & $<$13.03          &         &        & $<$13.36          &         &        & NV/OVI    & $<$$-$0.84    \\ % N=NV/OVI 13.03 0.00 0.00 13.87 0.08 0.14
               &           & CIV   & 13.56\e0.04\e0.01 &         &        & 13.42\e0.12\e0.01 &         &        & CIV/OVI   & $-$0.38\e0.15 \\ % N=CIV/OVI 13.49 0.13 0.01 13.87 0.08 0.14
               &           & SiIV  &[13.09\e0.05\e0.01]&         &        & 12.88\e0.10\e0.01 &         &        & SiIV/CIV  & $-$0.61\e0.16 \\ % N=SiIV/CIV 12.88 0.10 0.01 13.49 0.13 0.01
               &           & FeIII & 13.90\e0.04\e0.05 &         &        &                   &         &        &           &             \\ % N=0 0 0 0 0 0 NORATIO
               &           & SIII  & 14.06\e0.08\e0.08 &         &        &                   &         &        &           &             \\ % N=0 0 0 0 0 0 NORATIO
               &  $-$35:70   & OVI   & 14.19\e0.02\e0.02 &         &        & 14.13\e0.05\e0.04 &         &        &           &             \\ % N=0 0 0 0 0 0 NORATIO
               &           & NV    & $<$13.09          &         &        & $<$13.40          &         &        & NV/OVI    & $<$$-$1.07    \\ % N=NV/OVI 13.09 0.00 0.00 14.16 0.05 0.04
               &           & CIV   & 13.76\e0.03\e0.01 &         &        & 13.63\e0.08\e0.01 &         &        & CIV/OVI   & $-$0.46\e0.10 \\ % N=CIV/OVI 13.70 0.09 0.01 14.16 0.05 0.04
               &           & SiIV  & 13.00\e0.07\e0.01 &         &        & 13.14\e0.07\e0.01 &         &        & SiIV/CIV  & $-$0.63\e0.13 \\ % N=SiIV/CIV 13.07 0.10 0.01 13.70 0.09 0.01
               &           & FeIII & 13.79\e0.06\e0.06 &         &        &                   &         &        &           &             \\ % N=0 0 0 0 0 0 NORATIO
               &           & SIII  & 13.89\e0.11\e0.22 &         &        &                   &         &        &           &             \\ % N=0 0 0 0 0 0 NORATIO
PG1049$-$005     &  $-$60:40   & NV    & 13.67\e0.06\e0.02 &  $-$4\e4  & 46\e7  & $<$13.63          &         &        &           &             \\ % N=0 0 0 0 0 0 NORATIO
PG1116+215     &  $-$85:85   & OVI   & 14.21\e0.02\e0.01 &  13\e2  & 80\e4  & 14.26\e0.03\e0.02 &  12\e4  & 82\e6  &           &             \\ % N=0 0 0 0 0 0 NORATIO
               &           & NV    & $<$13.33          &         &        & $<$13.45          &         &        &           &             \\ % N=0 0 0 0 0 0 NORATIO
               &           & CIV   & 14.20\e0.02\e0.01 &         &        & 14.15\e0.03\e0.01 &         &        &           &             \\ % N=0 0 0 0 0 0 NORATIO
               &           & SiIV  & 13.67\e0.02\e0.01 & $-$18\e2  & 78\e3  & 13.70\e0.02\e0.01 & $-$10\e2  & 82\e4  &           &             \\ % N=0 0 0 0 0 0 NORATIO
               &           & FeIII & 14.37\e0.02\e0.01 & $-$21\e2  & 72\e5  &                   &         &        &           &             \\ % N=0 0 0 0 0 0 NORATIO
               &           & SIII  & 14.60\e0.03\e0.07 & $-$14\e2  & 71\e5  &                   &         &        &           &             \\ % N=0 0 0 0 0 0 NORATIO
               &  $-$85:$-$20  & OVI   & 13.51\e0.05\e0.04 &         &        & 13.50\e0.10\e0.06 &         &        &           &             \\ % N=0 0 0 0 0 0 NORATIO
               &           & NV    & $<$12.94          &         &        & $<$13.27          &         &        & NV/OVI    & $<$$-$0.57    \\ % N=NV/OVI 12.94 0.00 0.00 13.51 0.11 0.07
               &           & CIV   & 13.86\e0.02\e0.01 &         &        & 13.84\e0.04\e0.01 &         &        & CIV/OVI   &  0.34\e0.12 \\ % N=CIV/OVI 13.85 0.04 0.01 13.51 0.11 0.07
               &           & SiIV  & 13.38\e0.02\e0.01 &         &        & 13.32\e0.02\e0.01 &         &        & SiIV/CIV  & $-$0.50\e0.05 \\ % N=SiIV/CIV 13.35 0.03 0.01 13.85 0.04 0.01
               &           & FeIII & 14.12\e0.03\e0.02 &         &        &                   &         &        & FeIII/CIV &  0.27\e0.05 \\ % N=FeIII/CIV 14.12 0.03 0.02 13.85 0.04 0.01
               &           & SIII  & 14.25\e0.04\e0.03 &         &        &                   &         &        & SIII/CIV  &  0.40\e0.06 \\ % N=SIII/CIV 14.25 0.04 0.03 13.85 0.04 0.01
               &  $-$20:30   & OVI   & 13.90\e0.03\e0.03 &         &        & 13.97\e0.04\e0.03 &         &        &           &             \\ % N=0 0 0 0 0 0 NORATIO
               &           & NV    & $<$12.91          &         &        & $<$13.17          &         &        & NV/OVI    & $<$$-$1.03    \\ % N=NV/OVI 12.91 0.00 0.00 13.94 0.05 0.04
               &           & CIV   & 13.78\e0.03\e0.02 &         &        & 13.73\e0.05\e0.01 &  4\e5  & 27\e2   & CIV/OVI   & $-$0.18\e0.08 \\ % N=CIV/OVI 13.76 0.06 0.02 13.94 0.05 0.04
               &           & SiIV  & 13.30\e0.02\e0.02 &  0\e6  & 29\e2   & 13.38\e0.02\e0.02 &  3\e6  & 31\e2   & SiIV/CIV  & $-$0.42\e0.07 \\ % N=SiIV/CIV 13.34 0.03 0.03 13.76 0.06 0.02
               &           & FeIII & 13.96\e0.03\e0.03 &         &        &                   &         &        & FeIII/CIV &  0.20\e0.07 \\ % N=FeIII/CIV 13.96 0.03 0.03 13.76 0.06 0.02
               &           & SIII  & 14.29\e0.03\e0.06 &         &        &                   &         &        & SIII/CIV  &  0.53\e0.07 \\ % N=SIII/CIV 14.29 0.03 0.06 13.76 0.06 0.02
               &   30:85   & OVI   & 13.76\e0.03\e0.03 &         &        & 13.81\e0.05\e0.05 &         &        &           &             \\ % N=0 0 0 0 0 0 NORATIO
               &           & NV    & $<$12.96          &         &        & $<$13.22          &         &        & NV/OVI    & $<$$-$0.83    \\ % N=NV/OVI 12.96 0.00 0.00 13.79 0.06 0.06
               &           & CIV   & 13.47\e0.04\e0.02 &         &        & 13.30\e0.10\e0.03 &         &        & CIV/OVI   & $-$0.41\e0.13 \\ % N=CIV/OVI 13.38 0.11 0.04 13.79 0.06 0.06
               &           & SiIV  & 12.59\e0.06\e0.03 &         &        & 12.79\e0.08\e0.03 &         &        & SiIV/CIV  & $-$0.69\e0.15 \\ % N=SiIV/CIV 12.69 0.10 0.04 13.38 0.11 0.04
               &           & FeIII & 13.26\e0.12\e0.06 &         &        &                   &         &        & FeIII/CIV & $-$0.12\e0.16 \\ % N=FeIII/CIV 13.26 0.12 0.06 13.38 0.11 0.04
               &           & SIII  & $<$13.54          &         &        &                   &         &        & SIII/CIV  & $<$ 0.16    \\ % N=SIII/CIV 13.54 0.00 0.00 13.38 0.11 0.04
PG1211+143     &  $-$80:60   & OVI   & 14.16\e0.03\e0.02 &  6\e3  & 66\e4   & 14.20\e0.05\e0.06 &  3\e4  & 74\e5   &           &             \\ % N=0 0 0 0 0 0 NORATIO
               &  $-$60:60   & NV    & 13.34\e0.05\e0.01 &  $-$7\e5  & 66\e5  &[\Lya]             &         &        & NV/OVI    & $-$0.84\e0.08 \\ % N=NV/OVI 13.34 0.05 0.01 14.18 0.06 0.06
               &  $-$80:60   & CIV   & 14.09\e0.02\e0.01 &  $-$9\e1  & 53\e5  & 14.09\e0.02\e0.01 &  $-$4\e2  & 62\e4  & CIV/OVI   & $-$0.09\e0.07 \\ % N=CIV/OVI 14.09 0.03 0.01 14.18 0.06 0.06
               &           & SiIV  & 13.61\e0.02\e0.01 &  $-$6\e1  & 51\e5  &[13.72\e0.02\e0.01]&         &        & SiIV/CIV  & $-$0.48\e0.04 \\ % N=SiIV/CIV 13.61 0.02 0.01 14.09 0.03 0.01
               &           & FeIII & 14.18\e0.03\e0.02 &  $-$6\e2  & 56\e4  &                   &         &        & FeIII/CIV &  0.09\e0.04 \\ % N=FeIII/CIV 14.18 0.03 0.02 14.09 0.03 0.01
               &           & SIII  & 14.51\e0.04\e0.18 &         &        &                   &         &        & SIII/CIV  &  0.42\e0.05 \\ % N=SIII/CIV 14.51 0.04 0.18 14.09 0.03 0.01
PG1216+069     &  $-$60:60   & OVI   &[\Lyb]             &         &        &[\UNK]             &         &        &           &             \\ % N=0 0 0 0 0 0 NORATIO
               &           & NV    &[CIII]             &         &        &[\Lyb]             &         &        &           &             \\ % N=0 0 0 0 0 0 NORATIO
               &           & CIV   &[\UNK]             &         &        &[\UNK]             &         &        &           &             \\ % N=0 0 0 0 0 0 NORATIO
               &           & SiIV  & 13.57\e0.03\e0.01 &  $-$1\e2  & 49\e4  & 13.46\e0.05\e0.01 &  0\e3  & 31\e9   &           &             \\ % N=0 0 0 0 0 0 NORATIO
               &           & FeIII & $<$14.26          &         &        &                   &         &        &           &             \\ % N=0 0 0 0 0 0 NORATIO
               &           & SIII  & $<$14.74          &         &        &                   &         &        &           &             \\ % N=0 0 0 0 0 0 NORATIO
PG1259+593     &  $-$80:50   & OVI   & 14.11\e0.02\e0.01 &  $-$6\e5  & 79\e2  & 14.15\e0.04\e0.02 & $-$12\e6  & 81\e4  &           &             \\ % N=0 0 0 0 0 0 NORATIO
               &           & NV    & 13.14\e0.12\e0.01 &         &        &[\Lya]             &         &        & NV/OVI    & $-$0.99\e0.13 \\ % N=NV/OVI 13.14 0.12 0.01 14.13 0.04 0.02
               &           & CIV   & 13.75\e0.04\e0.01 &  $-$5\e3  & 65\e4  & 13.76\e0.08\e0.01 & $-$15\e7  & 84\e7  & CIV/OVI   & $-$0.37\e0.10 \\ % N=CIV/OVI 13.76 0.09 0.01 14.13 0.04 0.02
               &           & SiIV  & 13.33\e0.02\e0.01 & $-$14\e3  & 67\e6  & 13.39\e0.06\e0.01 & $-$12\e3  & 77\e4  & SiIV/CIV  & $-$0.40\e0.11 \\ % N=SiIV/CIV 13.36 0.06 0.01 13.76 0.09 0.01
               &           & FeIII & 14.11\e0.02\e0.01 & $-$18\e3  & 71\e3  &                   &         &        & FeIII/CIV &  0.35\e0.09 \\ % N=FeIII/CIV 14.11 0.02 0.01 13.76 0.09 0.01
               &           & SIII  & 14.32\e0.04\e0.04 &         &        &                   &         &        &           &             \\ % N=0 0 0 0 0 0 NORATIO
               &  $-$80:$-$27  & OVI   & 13.59\e0.04\e0.04 &         &        & 13.71\e0.06\e0.04 &         &        &           &             \\ % N=0 0 0 0 0 0 NORATIO
               &           & NV    & 12.98\e0.11\e0.02 &         &        &[\Lya]             &         &        &           &             \\ % N=0 0 0 0 0 0 NORATIO
               &           & CIV   & 13.16\e0.07\e0.03 &         &        & 13.36\e0.11\e0.03 &         &        & CIV/OVI   & $-$0.39\e0.15 \\ % N=CIV/OVI 13.26 0.13 0.04 13.65 0.07 0.06
               &           & SiIV  & 12.88\e0.04\e0.02 &         &        & 12.99\e0.07\e0.01 &         &        & SiIV/CIV  & $-$0.32\e0.15 \\ % N=SiIV/CIV 12.94 0.08 0.02 13.26 0.13 0.04
               &           & FeIII & 13.74\e0.03\e0.03 &         &        &                   &         &        & FeIII/CIV &  0.48\e0.13 \\ % N=FeIII/CIV 13.74 0.03 0.03 13.26 0.13 0.04
               &           & SIII  & 14.02\e0.05\e0.03 &         &        &                   &         &        & SIII/CIV  &  0.76\e0.14 \\ % N=SIII/CIV 14.02 0.05 0.03 13.26 0.13 0.04
               &  $-$27:50   & OVI   & 13.97\e0.02\e0.01 &         &        & 13.97\e0.05\e0.02 &         &        &           &             \\ % N=0 0 0 0 0 0 NORATIO
               &           & NV    & $<$13.00          &         &        &[\Lya]             &         &        & NV/OVI    & $<$$-$0.97    \\ % N=NV/OVI 13.00 0.00 0.00 13.97 0.05 0.02
               &           & CIV   & 13.64\e0.04\e0.01 &         &        & 13.55\e0.09\e0.01 &         &        & CIV/OVI   & $-$0.37\e0.11 \\ % N=CIV/OVI 13.60 0.10 0.01 13.97 0.05 0.02
               &           & SiIV  & 13.15\e0.03\e0.01 &         &        & 13.18\e0.07\e0.01 &         &        & SiIV/CIV  & $-$0.44\e0.13 \\ % N=SiIV/CIV 13.16 0.08 0.01 13.60 0.10 0.01
               &           & FeIII & 13.88\e0.03\e0.02 &         &        &                   &         &        & FeIII/CIV &  0.28\e0.10 \\ % N=FeIII/CIV 13.88 0.03 0.02 13.60 0.10 0.01
               &           & SIII  & 14.04\e0.05\e0.08 &         &        &                   &         &        &           &             \\ % N=0 0 0 0 0 0 NORATIO
PG1302$-$102     &  $-$50:60   & OVI   & 14.22\e0.03\e0.02 &  1\e2  & 52\e3   & 14.33\e0.04\e0.02 &  $-$1\e3  & 60\e3  &           &             \\ % N=0 0 0 0 0 0 NORATIO
               &           & NV    &[\Lya]             &         &        & $<$13.87          &         &        &           &             \\ % N=0 0 0 0 0 0 NORATIO
               &           & CIV   & 14.17\e0.05\e0.01 &  7\e1  & 50\e5   & 14.20\e0.04\e0.01 &  8\e2  & 48\e5   &           &             \\ % N=0 0 0 0 0 0 NORATIO
               &           & SiIV  & 13.73\e0.04\e0.01 &  6\e2  & 56\e3   & 13.62\e0.07\e0.01 &  7\e2  & 45\e7   &           &             \\ % N=0 0 0 0 0 0 NORATIO
               &           & FeIII & 14.12\e0.04\e0.23 &  10\e28 & 39\e16 &                   &         &        &           &             \\ % N=0 0 0 0 0 0 NORATIO
               &           & SIII  & 14.53\e0.05\e0.09 &         &        &                   &         &        &           &             \\ % N=0 0 0 0 0 0 NORATIO
               &  $-$50:0    & OVI   & 13.92\e0.04\e0.04 &         &        & 14.09\e0.05\e0.05 &         &        &           &             \\ % N=0 0 0 0 0 0 NORATIO
               &           & NV    &[\Lya]             &         &        & $<$13.68          &         &        & NV/OVI    & $<$$-$0.33    \\ % N=NV/OVI 13.68 0.00 0.00 14.01 0.06 0.06
               &           & CIV   & 13.64\e0.05\e0.03 &         &        & 13.68\e0.07\e0.04 &         &        & CIV/OVI   & $-$0.35\e0.11 \\ % N=CIV/OVI 13.66 0.09 0.05 14.01 0.06 0.06
               &           & SiIV  & 13.30\e0.05\e0.03 &         &        & 13.13\e0.11\e0.03 &         &        & SiIV/CIV  & $-$0.45\e0.15 \\ % N=SiIV/CIV 13.21 0.12 0.04 13.66 0.09 0.05
               &           & FeIII & 13.61\e0.08\e0.23 &         &        &                   &         &        & FeIII/CIV & $-$0.05\e0.12 \\ % N=FeIII/CIV 13.61 0.08 0.23 13.66 0.09 0.05
               &           & SIII  & 14.13\e0.07\e0.08 &         &        &                   &         &        & SIII/CIV  &  0.47\e0.11 \\ % N=SIII/CIV 14.13 0.07 0.08 13.66 0.09 0.05
               &    0:60   & OVI   & 13.94\e0.04\e0.04 &         &        & 13.99\e0.06\e0.06 &         &        &           &             \\ % N=0 0 0 0 0 0 NORATIO
               &           & NV    & $<$13.44          &         &        & $<$13.67          &         &        & NV/OVI    & $<$$-$0.52    \\ % N=NV/OVI 13.44 0.00 0.00 13.96 0.07 0.07
               &           & CIV   & 14.03\e0.06\e0.01 &  19\e4  & 29\e5  & 14.06\e0.04\e0.01 &  18\e5  & 33\e3  & CIV/OVI   &  0.08\e0.10 \\ % N=CIV/OVI 14.04 0.07 0.01 13.96 0.07 0.07
               &           & SiIV  & 13.55\e0.05\e0.02 &  20\e6  & 37\e2  & 13.48\e0.09\e0.01 &  17\e5  & 26\e6  & SiIV/CIV  & $-$0.52\e0.12 \\ % N=SiIV/CIV 13.52 0.10 0.02 14.04 0.07 0.01
               &           & FeIII & 13.98\e0.05\e0.24 &         &        &                   &         &        & FeIII/CIV & $-$0.06\e0.09 \\ % N=FeIII/CIV 13.98 0.05 0.24 14.04 0.07 0.01
               &           & SIII  & 14.34\e0.05\e0.14 &         &        &                   &         &        & SIII/CIV  &  0.30\e0.09 \\ % N=SIII/CIV 14.34 0.05 0.14 14.04 0.07 0.01
PG1351+640     &  $-$60:70   & OVI   & 14.24\e0.03\e0.02 &  $-$1\e6  & 74\e4  & 14.37\e0.06\e0.03 &         &        &           &             \\ % N=0 0 0 0 0 0 NORATIO
               &           & NV    & 13.24\e0.08\e0.02 &         &        & $<$13.30          &         &        & NV/OVI    & $-$1.06\e0.11 \\ % N=NV/OVI 13.24 0.08 0.02 14.30 0.07 0.04
               &           & FeIII &[\UNK]             &         &        &                   &         &        &           &             \\ % N=0 0 0 0 0 0 NORATIO
               &           & SIII  &[\Ht]              &         &        &                   &         &        &           &             \\ % N=0 0 0 0 0 0 NORATIO
PG1444+407     & $-$115:20   & OVI   & 14.35\e0.11\e0.02 &         &        & 14.51\e0.13\e0.05 &         &        &           &             \\ % N=0 0 0 0 0 0 NORATIO
               &           & NV    &[\Lya]             &         &        & 13.65\e0.10\e0.01 &         &        & NV/OVI    & $-$0.78\e0.20 \\ % N=NV/OVI 13.65 0.10 0.01 14.43 0.17 0.05
               &           & CIV   & 14.09\e0.02\e0.01 & $-$49\e1  & 50\e5  & 14.22\e0.04\e0.01 & $-$47\e2  & 58\e4  & CIV/OVI   & $-$0.28\e0.17 \\ % N=CIV/OVI 14.15 0.04 0.01 14.43 0.17 0.05
               &           & SiIV  & 13.49\e0.03\e0.01 & $-$43\e1  & 59\e4  &[\Lya]             &         &        & SiIV/CIV  & $-$0.66\e0.05 \\ % N=SiIV/CIV 13.49 0.03 0.01 14.15 0.04 0.01
               & $-$115:80   & FeIII & 14.42\e0.12\e0.02 &         &        &                   &         &        &           &             \\ % N=0 0 0 0 0 0 NORATIO
               &           & SIII  & $<$14.90          &         &        &                   &         &        & SIII/CIV  & $<$ 0.75    \\ % N=SIII/CIV 14.90 0.00 0.00 14.15 0.04 0.01
               & $-$115:20   & OVI   & 14.35\e0.11\e0.02 &         &        & 14.51\e0.13\e0.05 &         &        &           &             \\ % N=0 0 0 0 0 0 NORATIO
               &           & NV    &[\Lya]             &         &        & 13.65\e0.10\e0.01 &         &        & NV/OVI    & $-$0.78\e0.20 \\ % N=NV/OVI 13.65 0.10 0.01 14.43 0.17 0.05
               &           & CIV   & 14.09\e0.02\e0.01 & $-$49\e1  & 50\e5  & 14.22\e0.04\e0.01 & $-$47\e2  & 58\e4  & CIV/OVI   & $-$0.28\e0.17 \\ % N=CIV/OVI 14.15 0.04 0.01 14.43 0.17 0.05
               &           & SiIV  & 13.49\e0.03\e0.01 & $-$43\e1  & 59\e4  &[\Lya]             &         &        & SiIV/CIV  & $-$0.66\e0.05 \\ % N=SiIV/CIV 13.49 0.03 0.01 14.15 0.04 0.01
               &           & FeIII & $<$14.27          &         &        &                   &         &        & FeIII/CIV & $<$ 0.12    \\ % N=FeIII/CIV 14.27 0.00 0.00 14.15 0.04 0.01
               &           & SIII  & $<$14.81          &         &        &                   &         &        & SIII/CIV  & $<$ 0.66    \\ % N=SIII/CIV 14.81 0.00 0.00 14.15 0.04 0.01
PG1718+481     &  $-$65:50   & CIV   & 14.09\e0.02\e0.01 & $-$16\e3  & 57\e4  & 14.12\e0.03\e0.01 & $-$14\e4  & 61\e3  &           &             \\ % N=0 0 0 0 0 0 NORATIO
               &  $-$65:$-$15  & CIV   & 13.82\e0.03\e0.04 & $-$36\e6  & 27\e3  & 13.83\e0.04\e0.04 & $-$37\e6  & 26\e2  &           &             \\ % N=0 0 0 0 0 0 NORATIO
               &  $-$15:50   & CIV   & 13.79\e0.03\e0.03 &  6\e6  & 31\e4   & 13.82\e0.04\e0.03 &  9\e6  & 31\e4   &           &             \\ % N=0 0 0 0 0 0 NORATIO
PHL1811        &  $-$65:80   & OVI   & 14.35\e0.02\e0.01 &  11\e4  & 75\e3  & 14.27\e0.04\e0.16 &  16\e5  & 72\e16 &           &             \\ % N=0 0 0 0 0 0 NORATIO
               &           & NV    & 13.36\e0.08\e0.01 &         &        & $<$13.35          &         &        &           &             \\ % N=0 0 0 0 0 0 NORATIO
               &           & CIV   & 14.29\e0.02\e0.01 &  8\e1  & 74\e2   & 14.32\e0.03\e0.01 &  7\e2  & 78\e2   &           &             \\ % N=0 0 0 0 0 0 NORATIO
               &           & SiIV  & 13.61\e0.02\e0.01 &  9\e1  & 69\e3   & 13.55\e0.03\e0.01 &  7\e2  & 66\e4   &           &             \\ % N=0 0 0 0 0 0 NORATIO
               &           & FeIII & 14.18\e0.04\e0.02 &  6\e2  & 63\e6   &                   &         &        &           &             \\ % N=0 0 0 0 0 0 NORATIO
               &           & SIII  &[\Ht]              &         &        &                   &         &        &           &             \\ % N=0 0 0 0 0 0 NORATIO
               &  $-$65:30   & OVI   & 14.20\e0.03\e0.02 &  $-$6\e5  & 49\e2  & 14.10\e0.05\e0.17 &         &        &           &             \\ % N=0 0 0 0 0 0 NORATIO
               &           & NV    & 13.22\e0.08\e0.01 & $-$13\e3  & 47\e7  & $<$13.25          &         &        & NV/OVI    & $-$0.93\e0.10 \\ % N=NV/OVI 13.22 0.08 0.01 14.15 0.06 0.17
               &           & CIV   & 14.16\e0.02\e0.01 &  $-$8\e3  & 45\e5  & 14.18\e0.03\e0.01 & $-$10\e4  & 49\e3  & CIV/OVI   &  0.02\e0.07 \\ % N=CIV/OVI 14.17 0.04 0.01 14.15 0.06 0.17
               &           & SiIV  & 13.50\e0.02\e0.01 &  $-$5\e3  & 42\e5  & 13.45\e0.03\e0.01 &  $-$4\e4  & 42\e9  & SiIV/CIV  & $-$0.70\e0.06 \\ % N=SiIV/CIV 13.47 0.04 0.01 14.17 0.04 0.01
               &           & FeIII & 14.07\e0.04\e0.03 &  $-$5\e5  & 39\e8  &                   &         &        & FeIII/CIV & $-$0.10\e0.06 \\ % N=FeIII/CIV 14.07 0.04 0.03 14.17 0.04 0.01
               &           & SIII  &[\Ht]              &         &        &                   &         &        &           &             \\ % N=0 0 0 0 0 0 NORATIO
               &   30:80   & OVI   & 13.84\e0.04\e0.05 &  51\e6  & 30\e2  & 13.80\e0.07\e0.16 &         &        &           &             \\ % N=0 0 0 0 0 0 NORATIO
               &           & NV    & 12.80\e0.15\e0.02 &  58\e5  & 28\e5  & $<$13.07          &         &        & NV/OVI    & $-$1.02\e0.17 \\ % N=NV/OVI 12.80 0.15 0.02 13.82 0.08 0.17
               &           & CIV   & 13.73\e0.03\e0.01 &  52\e5  & 26\e4  & 13.80\e0.04\e0.01 &  50\e4  & 27\e3  & CIV/OVI   & $-$0.05\e0.09 \\ % N=CIV/OVI 13.77 0.05 0.01 13.82 0.08 0.17
               &           & SiIV  & 12.98\e0.03\e0.02 &  53\e6  & 25\e5  & 12.88\e0.07\e0.02 &         &        & SiIV/CIV  & $-$0.84\e0.09 \\ % N=SiIV/CIV 12.93 0.08 0.03 13.77 0.05 0.01
               &           & FeIII & 13.56\e0.09\e0.10 &         &        &                   &         &        & FeIII/CIV & $-$0.21\e0.10 \\ % N=FeIII/CIV 13.56 0.09 0.10 13.77 0.05 0.01
               &           & SIII  &[\Ht]              &         &        &                   &         &        &           &             \\ % N=0 0 0 0 0 0 NORATIO
PKS0312$-$77     &  $-$70:40   & NV    & $<$13.60          &         &        & $<$13.90          &         &        &           &             \\ % N=0 0 0 0 0 0 NORATIO
               &           & CIV   & 14.19\e0.07\e0.01 & $-$18\e2  & 57\e5  & 14.17\e0.11\e0.01 &         &        &           &             \\ % N=0 0 0 0 0 0 NORATIO
               &           & SiIV  & 13.49\e0.06\e0.02 & $-$26\e7  & 57\e13 & 13.53\e0.08\e0.01 & $-$25\e7  & 57\e10 & SiIV/CIV  & $-$0.67\e0.16 \\ % N=SiIV/CIV 13.51 0.10 0.02 14.18 0.13 0.01
               &           & FeIII &[FeII]             &         &        &                   &         &        &           &             \\ % N=0 0 0 0 0 0 NORATIO
PKS0405$-$12     &  $-$70:55   & OVI   & 13.97\e0.04\e0.03 &  1\e4  & 60\e6   & 14.01\e0.06\e0.05 &  4\e4  & 56\e6   &           &             \\ % N=0 0 0 0 0 0 NORATIO
               &           & NV    & $<$13.27          &         &        & $<$13.58          &         &        & NV/OVI    & $<$$-$0.72    \\ % N=NV/OVI 13.27 0.00 0.00 13.99 0.07 0.06
               &           & CIV   & 14.09\e0.03\e0.01 & $-$16\e1  & 51\e6  & 14.05\e0.05\e0.01 &  $-$6\e7  & 64\e6  & CIV/OVI   &  0.08\e0.09 \\ % N=CIV/OVI 14.07 0.06 0.01 13.99 0.07 0.06
               &           & SiIV  & 13.43\e0.03\e0.01 &  $-$9\e1  & 53\e5  & 13.40\e0.06\e0.01 &  0\e4  & 51\e7   & SiIV/CIV  & $-$0.66\e0.09 \\ % N=SiIV/CIV 13.41 0.07 0.01 14.07 0.06 0.01
               &           & FeIII & 14.14\e0.04\e0.03 &  $-$2\e2  & 55\e5  &                   &         &        & FeIII/CIV &  0.07\e0.07 \\ % N=FeIII/CIV 14.14 0.04 0.03 14.07 0.06 0.01
               &           & SIII  & 14.55\e0.04\e0.07 &         &        &                   &         &        & SIII/CIV  &  0.48\e0.07 \\ % N=SIII/CIV 14.55 0.04 0.07 14.07 0.06 0.01
PKS2005$-$489    & $-$110:110  & OVI   & 14.73\e0.02\e0.01 &  26\e3  & 111\e3 &[CII*$-$GC]          &         &        &           &             \\ % N=0 0 0 0 0 0 NORATIO
               &           & NV    & 13.97\e0.02\e0.01 &  30\e4  & 118\e3 & 13.97\e0.02\e0.01 &  33\e4  & 115\e4 & NV/OVI    & $-$0.76\e0.04 \\ % N=NV/OVI 13.97 0.03 0.01 14.73 0.02 0.01
               &           & FeIII &[FeII]             &         &        &                   &         &        &           &             \\ % N=0 0 0 0 0 0 NORATIO
               &           & SIII  & 14.97\e0.03\e0.04 &         &        &                   &         &        &           &             \\ % N=0 0 0 0 0 0 NORATIO
               & $-$110:$-$50  & OVI   & 13.67\e0.05\e0.06 &         &        &[CII*$-$GC]          &         &        &           &             \\ % N=0 0 0 0 0 0 NORATIO
               &           & NV    & 12.90\e0.03\e0.05 &         &        & 12.85\e0.06\e0.08 &         &        & NV/OVI    & $-$0.79\e0.09 \\ % N=NV/OVI 12.88 0.07 0.09 13.67 0.05 0.06
               &           & FeIII & 13.97\e0.05\e0.04 & $-$79\e6  & 33\e3  &                   &         &        &           &             \\ % N=0 0 0 0 0 0 NORATIO
               &           & SIII  & $<$13.80          &         &        &                   &         &        &           &             \\ % N=0 0 0 0 0 0 NORATIO
               &  $-$50:50   & OVI   & 14.48\e0.02\e0.02 &         &        & 14.51\e0.03\e0.02 &         &        &           &             \\ % N=0 0 0 0 0 0 NORATIO
               &           & NV    & 13.66\e0.02\e0.02 &         &        & 13.67\e0.02\e0.02 &         &        & NV/OVI    & $-$0.83\e0.05 \\ % N=NV/OVI 13.66 0.03 0.03 14.49 0.04 0.03
               &           & FeIII & 14.26\e0.04\e0.03 &         &        &                   &         &        &           &             \\ % N=0 0 0 0 0 0 NORATIO
               &           & SIII  & 14.67\e0.03\e0.04 &         &        &                   &         &        &           &             \\ % N=0 0 0 0 0 0 NORATIO
               &   50:110  & OVI   & 14.30\e0.03\e0.03 &         &        & 14.29\e0.03\e0.04 &         &        &           &             \\ % N=0 0 0 0 0 0 NORATIO
               &           & NV    & 13.61\e0.02\e0.02 &         &        & 13.62\e0.02\e0.03 &         &        & NV/OVI    & $-$0.67\e0.05 \\ % N=NV/OVI 13.62 0.03 0.04 14.29 0.04 0.05
               &           & FeIII & 14.22\e0.03\e0.03 &         &        &                   &         &        &           &             \\ % N=0 0 0 0 0 0 NORATIO
               &           & SIII  & 14.65\e0.03\e0.07 &         &        &                   &         &        &           &             \\ % N=0 0 0 0 0 0 NORATIO
PKS2155$-$304    &  $-$55:75   & OVI   & 14.25\e0.02\e0.02 &  18\e5  & 80\e2  & 14.22\e0.02\e0.03 &  16\e6  & 79\e2  &           &             \\ % N=0 0 0 0 0 0 NORATIO
               &  $-$55:120  & NV    &[\Lya]             &         &        & $<$13.40          &         &        &           &             \\ % N=0 0 0 0 0 0 NORATIO
               &  $-$55:75   & CIV   & 14.04\e0.02\e0.01 &  14\e3  & 77\e3  & 13.97\e0.03\e0.01 &  17\e3  & 73\e3  &           &             \\ % N=0 0 0 0 0 0 NORATIO
               &           & SiIV  & 13.33\e0.02\e0.01 &  2\e3  & 76\e3   & 13.30\e0.04\e0.01 &  0\e3  & 67\e6   &           &             \\ % N=0 0 0 0 0 0 NORATIO
               &           & FeIII & 13.96\e0.03\e0.03 &  5\e2  & 57\e6   &                   &         &        &           &             \\ % N=0 0 0 0 0 0 NORATIO
               &           & SIII  & 14.13\e0.04\e0.06 &  $-$6\e2  & 43\e10 &                   &         &        &           &             \\ % N=0 0 0 0 0 0 NORATIO
               &  $-$55:20   & OVI   & 13.95\e0.02\e0.04 &         &        & 13.94\e0.03\e0.06 &         &        &           &             \\ % N=0 0 0 0 0 0 NORATIO
               &           & NV    &[\Lya]             &         &        & $<$13.26          &         &        & NV/OVI    & $<$$-$0.69    \\ % N=NV/OVI 13.26 0.00 0.00 13.95 0.04 0.07
               &           & CIV   & 13.77\e0.03\e0.01 & $-$12\e7  & 46\e7  & 13.66\e0.05\e0.02 & $-$10\e9  & 47\e8  & CIV/OVI   & $-$0.24\e0.07 \\ % N=CIV/OVI 13.71 0.06 0.02 13.95 0.04 0.07
               &           & SiIV  & 13.17\e0.02\e0.01 & $-$16\e5  & 44\e4  & 13.17\e0.04\e0.01 & $-$14\e4  & 39\e5  & SiIV/CIV  & $-$0.54\e0.07 \\ % N=SiIV/CIV 13.17 0.04 0.01 13.71 0.06 0.02
               &           & FeIII & 13.84\e0.03\e0.05 &  $-$7\e4  & 29\e6  &                   &         &        & FeIII/CIV &  0.13\e0.07 \\ % N=FeIII/CIV 13.84 0.03 0.05 13.71 0.06 0.02
               &           & SIII  & 14.12\e0.03\e0.06 & $-$10\e3  & 33\e5  &                   &         &        & SIII/CIV  &  0.41\e0.07 \\ % N=SIII/CIV 14.12 0.03 0.06 13.71 0.06 0.02
               &   20:75   & OVI   & 13.96\e0.02\e0.04 &         &        & 13.92\e0.02\e0.06 &         &        &           &             \\ % N=0 0 0 0 0 0 NORATIO
               &           & NV    & $<$12.92          &         &        & $<$13.19          &         &        & NV/OVI    & $<$$-$1.02    \\ % N=NV/OVI 12.92 0.00 0.00 13.94 0.03 0.07
               &           & CIV   & 13.73\e0.02\e0.02 &  43\e5  & 35\e1  & 13.71\e0.04\e0.02 &  41\e5  & 34\e2  & CIV/OVI   & $-$0.22\e0.05 \\ % N=CIV/OVI 13.72 0.04 0.03 13.94 0.03 0.07
               &           & SiIV  & 12.85\e0.04\e0.02 &         &        & 12.71\e0.11\e0.03 &         &        & SiIV/CIV  & $-$0.94\e0.13 \\ % N=SiIV/CIV 12.78 0.12 0.04 13.72 0.04 0.03
               &           & FeIII & 13.35\e0.08\e0.14 &         &        &                   &         &        &           &             \\ % N=0 0 0 0 0 0 NORATIO
               &           & SIII  & $<$13.31          &         &        &                   &         &        & SIII/CIV  & $<$$-$0.41    \\ % N=SIII/CIV 13.31 0.00 0.00 13.72 0.04 0.03
RX J0100.4$-$5113&  $-$50:60   & OVI   & 14.18\e0.06\e0.03 &  24\e5  & 42\e12 & 14.33\e0.07\e0.04 &         &        &           &             \\ % N=0 0 0 0 0 0 NORATIO
               &           & NV    & $<$13.13          &         &        & $<$13.55          &         &        & NV/OVI    & $<$$-$1.13    \\ % N=NV/OVI 13.13 0.00 0.00 14.26 0.09 0.05
               &           & FeIII & 14.17\e0.08\e0.03 &  2\e3  & 58\e4   &                   &         &        &           &             \\ % N=0 0 0 0 0 0 NORATIO
               &           & SIII  & 14.38\e0.12\e0.04 &  3\e5  & 60\e7   &                   &         &        &           &             \\ % N=0 0 0 0 0 0 NORATIO
RX J1830.3+7312&  $-$70:30   & OVI   & 14.33\e0.09\e0.02 & $-$28\e5  & 43\e6  &[14.38\e0.10\e0.04]&         &        &           &             \\ % N=0 0 0 0 0 0 NORATIO
               &           & NV    &[13.14\e0.04\e0.04]&         &        &[13.39\e0.05\e0.03]&         &        &           &             \\ % N=0 0 0 0 0 0 NORATIO
               &           & FeIII & 14.22\e0.07\e0.03 & $-$34\e5  & 47\e9  &                   &         &        &           &             \\ % N=0 0 0 0 0 0 NORATIO
               &           & SIII  &[\Ht]              &         &        &                   &         &        &           &             \\ % N=0 0 0 0 0 0 NORATIO
Ton S180       &  $-$80:75   & OVI   & 14.33\e0.03\e0.01 & $-$10\e3  & 72\e5  & 14.31\e0.06\e0.03 & $-$11\e4  & 80\e6  &           &             \\ % N=0 0 0 0 0 0 NORATIO
               &           & NV    & 13.12\e0.07\e0.02 & $-$15\e7  & 82\e15 & $<$13.24          &         &        & NV/OVI    & $-$1.20\e0.10 \\ % N=NV/OVI 13.12 0.07 0.02 14.32 0.07 0.03
               &           & FeIII & 14.05\e0.07\e0.03 &  $-$9\e5  & 77\e9  &                   &         &        &           &             \\ % N=0 0 0 0 0 0 NORATIO
               &           & SIII  & 14.18\e0.12\e0.06 & $-$14\e8  & 76\e16 &                   &         &        &           &             \\ % N=0 0 0 0 0 0 NORATIO
Ton S210       &  $-$75:85   & OVI   & 14.49\e0.02\e0.01 &         &        & 14.46\e0.03\e0.02 &         &        &           &             \\ % N=0 0 0 0 0 0 NORATIO
               &           & NV    & 13.56\e0.13\e0.01 &  $-$3\e7  & 86\e16 & $<$13.91          &         &        & NV/OVI    & $-$0.91\e0.14 \\ % N=NV/OVI 13.56 0.13 0.01 14.47 0.04 0.02
               &           & CIV   & 14.38\e0.04\e0.01 &  $-$8\e4  & 90\e4  & 14.31\e0.06\e0.01 & $-$15\e6  & 86\e6  & CIV/OVI   & $-$0.12\e0.08 \\ % N=CIV/OVI 14.35 0.07 0.01 14.47 0.04 0.02
               &           & SiIV  & 13.61\e0.04\e0.01 & $-$13\e2  & 74\e5  &[\UNK]             &         &        & SiIV/CIV  & $-$0.74\e0.08 \\ % N=SiIV/CIV 13.61 0.04 0.01 14.35 0.07 0.01
               &           & FeIII & 14.01\e0.06\e0.03 &  $-$6\e3  & 74\e10 &                   &         &        & FeIII/CIV & $-$0.34\e0.09 \\ % N=FeIII/CIV 14.01 0.06 0.03 14.35 0.07 0.01
               &           & SIII  & 14.36\e0.07\e0.14 &         &        &                   &         &        &           &             \\ % N=0 0 0 0 0 0 NORATIO
UGC12163       &  $-$90:70   & OVI   & 14.12\e0.10\e0.03 &         &        & 14.29\e0.12\e0.04 &         &        &           &             \\ % N=0 0 0 0 0 0 NORATIO
               &           & NV    & $<$13.60          &         &        & $<$13.64          &         &        & NV/OVI    & $<$$-$0.61    \\ % N=NV/OVI 13.60 0.00 0.00 14.21 0.16 0.05
               &           & CIV   & 14.34\e0.06\e0.01 &         &        & 14.30\e0.12\e0.01 & $-$10\e6  & 72\e13 & CIV/OVI   &  0.11\e0.21 \\ % N=CIV/OVI 14.32 0.13 0.01 14.21 0.16 0.05
               &           & SiIV  & 13.82\e0.06\e0.01 &  $-$8\e1  & 72\e6  &[\UNK]             &         &        & SiIV/CIV  & $-$0.50\e0.14 \\ % N=SiIV/CIV 13.82 0.06 0.01 14.32 0.13 0.01
               &           & FeIII & 14.44\e0.07\e0.02 &  11\e6  & 89\e7  &                   &         &        & FeIII/CIV &  0.12\e0.15 \\ % N=FeIII/CIV 14.44 0.07 0.02 14.32 0.13 0.01
               &           & SIII  & 14.85\e0.09\e0.13 &         &        &                   &         &        & SIII/CIV  &  0.53\e0.16 \\ % N=SIII/CIV 14.85 0.09 0.13 14.32 0.13 0.01
VIIZw118       & $-$125:60   & OVI   & 14.29\e0.03\e0.01 & $-$28\e2  & 95\e3  &[CII*]             &         &        &           &             \\ % N=0 0 0 0 0 0 NORATIO
               &           & NV    & 13.19\e0.07\e0.02 &         &        & $<$13.35          &         &        & NV/OVI    & $-$1.10\e0.08 \\ % N=NV/OVI 13.19 0.07 0.02 14.29 0.03 0.01
               &           & FeIII & 14.31\e0.02\e0.02 & $-$29\e8  & 83\e15 &                   &         &        &           &             \\ % N=0 0 0 0 0 0 NORATIO
               &           & SIII  &[\Ht]              &         &        &                   &         &        &           &             \\ % N=0 0 0 0 0 0 NORATIO
               & $-$125:$-$40  & OVI   & 13.91\e0.04\e0.04 &         &        &[CII*]             &         &        &           &             \\ % N=0 0 0 0 0 0 NORATIO
               &           & NV    & 13.11\e0.06\e0.02 & $-$77\e4  & 46\e3  & $<$13.06          &         &        & NV/OVI    & $-$0.80\e0.07 \\ % N=NV/OVI 13.11 0.06 0.02 13.91 0.04 0.04
               &           & FeIII & 13.91\e0.04\e0.06 &         &        &                   &         &        &           &             \\ % N=0 0 0 0 0 0 NORATIO
               &           & SIII  &[\Ht]              &         &        &                   &         &        &           &             \\ % N=0 0 0 0 0 0 NORATIO
               &  $-$40:60   & OVI   & 14.06\e0.03\e0.03 &         &        &[\Ht]              &         &        &           &             \\ % N=0 0 0 0 0 0 NORATIO
               &           & NV    & $<$12.78          &         &        & $<$13.16          &         &        & NV/OVI    & $<$$-$1.28    \\ % N=NV/OVI 12.78 0.00 0.00 14.06 0.03 0.03
               &           & FeIII & 14.10\e0.03\e0.03 &         &        &                   &         &        &           &             \\ % N=0 0 0 0 0 0 NORATIO
               &           & SIII  &[\Ht]              &         &        &                   &         &        &           &             \\ % N=0 0 0 0 0 0 NORATIO
\enddata
\tablecomments{
%TABLERES
a: The columns contain the following.
Column~1: Target name.
Column~2: Velocity range of integration for either all Milky Way Disk/Halo absorption or for individual components.
Columns~4, 5, 6: Logarithmic column density, central velocity and second-moment width of the strong line of each doublet (\OVIa, \NVa, \CIVa, \SiIVa), {\it if} the measurement was deemed to
be reliable; note that the listed widths are corrected for instrumental broadening (FWHM$_{\rm corr}$=$\sqrt{{\rm FWHM}_{\rm obs}^2-{\rm Res}^2}$). Instrumental widths are 19~\kms\ for GHRS-G160M
spectra, 30~\kms\ for STIS-G140M spectra, 6.5~\kms\ for STIS-E140M spectra, and $\sim$20~\kms\ for FUSE spectra.
Values in square brackets are given for cases where we deemed it possible to make a measurement, but it is too unreliable to use in the analyses;
notes in square brackets indicate the reason for a contamination or the identification of the line blending with the Galactic high-ionization absorption.
Columns~7, 8, 9: Logarithmic column density, central velocity and second-moment width of the weak line of each doublet (\OVIb, \NVb, \CIVb, \SiIVb).
Columns~10, 11: log of the ratio of the column densities of an ion pair, as identified in Col.~10. Values are omitted for all cases where the ratio was deemed untrustworthy.
%Column~12: Flag indicating whether the ratio is extreme, i.e.\ outside the normal range, as defined in Section~\Sratiohist.
%TABLERES
}
\end{deluxetable}
